Efficient Monitoring of Hyperproperties using Prefix Trees

Hyperproperties, such as non-interference and observational determinism, relate multiple computation traces with each other and are thus not monitorable by tools that consider computations in isolation. We present the monitoring approach implemented in the latest version of RVHyper, a runtime verification tool for hyperproperties. The input to the tool are specifications given in the temporal logic HyperLTL, which extends linear-time temporal logic (LTL) with trace quantifiers and trace variables. RVHyper processes execution traces sequentially until a violation of the specification is detected. In this case, a counter example, in the form of a set of traces, is returned. RVHyper employs a range of optimizations: a preprocessing analysis of the specification and a procedure that minimizes the traces that need to be stored during the monitoring process. In this article, we introduce a novel trace storage technique that arranges the traces in a tree-like structure to exploit partially equal traces. We evaluate RVhyper on existing benchmarks on secure information-flow control, error correcting codes and symmetry in hardware designs. As an example application outside of security, we show how RVHyper can be used to detect spurious dependencies in hardware designs.

==> bakery.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend entries={{spec \& trace analysis},{trace analysis},{spec analysis},{naive},{spec analysis \& tries},{tries}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={linear},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-8.99765, ymax=188.95065
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\nextgroupplot[
legend cell align={left},
%legend entries={{old},{old_nosa},{old_nota},{old_nota_nosa},{rvhyper},{rvhyper_nosa}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={log},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=0.0005460621132189, ymax=329.546759688604,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\end{groupplot}

\end{tikzpicture}

==> mux.tex <==
\begin{tikzpicture}[auto,>=stealth',shorten >=1pt,thick,transform shape, scale=1]
  
  % cirucit
  \node[draw,minimum size=20pt] (mux) {\textsc{mux}};
  \node[draw,fill,below=0.5 and -0.3 of mux,minimum size=20pt] (bb) {};
  \node[draw,below=0.5 and -0.3 of bb,minimum size=20pt] (imux) {\textsc{imux}};
  
  % inputs
  \node[above left=0.5 and 0 of mux] (i) {$i$};
  \node[above right=0.5 and 0 of mux] (iPrime) {$i'$};
  \node[left=0.5 of i] (sel) {$\mathit{sel}$};
  
  % outputs
  \node[below left=0.5 and -0.1 of imux] (o) {$o$};
  \node[below right=0.5 and -0.1 of imux] (oPrime) {$o'$};  
  
  % lines
  \coordinate[xshift=-5pt] (muxi1) at (mux.north);
  \coordinate[xshift=5pt] (muxi2) at (mux.north);
  
  \coordinate[xshift=-5pt] (imuxo1) at (imux.south);
  \coordinate[xshift=5pt] (imuxo2) at (imux.south);
  
  \draw (i) -| (muxi1)
        (iPrime) -| (muxi2)
        (sel) |- (mux)
        (mux) -- (bb)
        (bb) -- (imux)
        (sel) |- (imux)
        (imuxo1) |- (o)
        (imuxo2) |- (oPrime)
        ;
  
  
\end{tikzpicture}

==> old/bakery.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend entries={{spec \& trace analysis},{trace analysis},{spec analysis},{naive},{spec analysis \& tries},{tries}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={linear},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-8.99765, ymax=188.95065
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\nextgroupplot[
legend cell align={left},
%legend entries={{old},{old_nosa},{old_nota},{old_nota_nosa},{rvhyper},{rvhyper_nosa}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={log},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=0.0005460621132189, ymax=329.546759688604,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\end{groupplot}

\end{tikzpicture}

==> old/plots/bakery.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend entries={{spec \& trace analysis},{trace analysis},{spec analysis},{naive},{spec analysis \& tries},{tries}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={linear},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-8.99765, ymax=188.95065
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\nextgroupplot[
legend cell align={left},
%legend entries={{old},{old_nosa},{old_nota},{old_nota_nosa},{rvhyper},{rvhyper_nosa}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={log},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=0.0005460621132189, ymax=329.546759688604,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\end{groupplot}

\end{tikzpicture}

==> old/submission 2/bakery.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend entries={{spec \& trace analysis},{trace analysis},{spec analysis},{naive},{spec analysis \& tries},{tries}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={linear},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-8.99765, ymax=188.95065
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\nextgroupplot[
legend cell align={left},
%legend entries={{old},{old_nosa},{old_nota},{old_nota_nosa},{rvhyper},{rvhyper_nosa}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={log},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=0.0005460621132189, ymax=329.546759688604,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\end{groupplot}

\end{tikzpicture}

==> old/submission 2/plots/bakery.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend entries={{spec \& trace analysis},{trace analysis},{spec analysis},{naive},{spec analysis \& tries},{tries}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={linear},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-8.99765, ymax=188.95065
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\nextgroupplot[
legend cell align={left},
%legend entries={{old},{old_nosa},{old_nota},{old_nota_nosa},{rvhyper},{rvhyper_nosa}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={log},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=0.0005460621132189, ymax=329.546759688604,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\end{groupplot}

\end{tikzpicture}

==> old/submission 3/bakery.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend entries={{spec \& trace analysis},{trace analysis},{spec analysis},{naive},{spec analysis \& tries},{tries}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={linear},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-8.99765, ymax=188.95065
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\nextgroupplot[
legend cell align={left},
%legend entries={{old},{old_nosa},{old_nota},{old_nota_nosa},{rvhyper},{rvhyper_nosa}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={log},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=0.0005460621132189, ymax=329.546759688604,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\end{groupplot}

\end{tikzpicture}

==> old/submission 3/plots/bakery.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend entries={{spec \& trace analysis},{trace analysis},{spec analysis},{naive},{spec analysis \& tries},{tries}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={linear},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-8.99765, ymax=188.95065
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\nextgroupplot[
legend cell align={left},
%legend entries={{old},{old_nosa},{old_nota},{old_nota_nosa},{rvhyper},{rvhyper_nosa}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={log},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=0.0005460621132189, ymax=329.546759688604,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\end{groupplot}

\end{tikzpicture}

==> old/submission/bakery.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend entries={{spec \& trace analysis},{trace analysis},{spec analysis},{naive},{spec analysis \& tries},{tries}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={linear},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-8.99765, ymax=188.95065
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\nextgroupplot[
legend cell align={left},
%legend entries={{old},{old_nosa},{old_nota},{old_nota_nosa},{rvhyper},{rvhyper_nosa}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={log},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=0.0005460621132189, ymax=329.546759688604,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\end{groupplot}

\end{tikzpicture}

==> old/submission/plots/bakery.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend entries={{spec \& trace analysis},{trace analysis},{spec analysis},{naive},{spec analysis \& tries},{tries}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={linear},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-8.99765, ymax=188.95065
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\nextgroupplot[
legend cell align={left},
%legend entries={{old},{old_nosa},{old_nota},{old_nota_nosa},{rvhyper},{rvhyper_nosa}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={log},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=0.0005460621132189, ymax=329.546759688604,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\end{groupplot}

\end{tikzpicture}

==> plots/bakery.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend entries={{spec \& trace analysis},{trace analysis},{spec analysis},{naive},{spec analysis \& tries},{tries}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={linear},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-8.99765, ymax=188.95065
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\nextgroupplot[
legend cell align={left},
%legend entries={{old},{old_nosa},{old_nota},{old_nota_nosa},{rvhyper},{rvhyper_nosa}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={log},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=0.0005460621132189, ymax=329.546759688604,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\end{groupplot}

\end{tikzpicture}

==> sub_final/bakery.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend entries={{spec \& trace analysis},{trace analysis},{spec analysis},{naive},{spec analysis \& tries},{tries}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={linear},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-8.99765, ymax=188.95065
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\nextgroupplot[
legend cell align={left},
%legend entries={{old},{old_nosa},{old_nota},{old_nota_nosa},{rvhyper},{rvhyper_nosa}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={log},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=0.0005460621132189, ymax=329.546759688604,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\end{groupplot}

\end{tikzpicture}

==> sub_final/plots/bakery.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend entries={{spec \& trace analysis},{trace analysis},{spec analysis},{naive},{spec analysis \& tries},{tries}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={linear},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-8.99765, ymax=188.95065
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\nextgroupplot[
legend cell align={left},
%legend entries={{old},{old_nosa},{old_nota},{old_nota_nosa},{rvhyper},{rvhyper_nosa}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={log},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=0.0005460621132189, ymax=329.546759688604,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.003 \\
5	0.003 \\
6	0.004 \\
7	0.005 \\
8	0.006 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.013 \\
14	0.014 \\
15	0.015 \\
16	0.018 \\
17	0.02 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.028 \\
22	0.031 \\
23	0.033 \\
24	0.035 \\
25	0.038 \\
26	0.04 \\
27	0.043 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.059 \\
35	0.063 \\
36	0.066 \\
37	0.07 \\
38	0.073 \\
39	0.076 \\
40	0.08 \\
41	0.085 \\
42	0.09 \\
43	0.093 \\
44	0.098 \\
45	0.101 \\
46	0.105 \\
47	0.109 \\
48	0.114 \\
49	0.117 \\
50	0.121 \\
51	0.126 \\
52	0.132 \\
53	0.135 \\
54	0.141 \\
55	0.145 \\
56	0.15 \\
57	0.155 \\
58	0.159 \\
59	0.164 \\
60	0.17 \\
61	0.176 \\
62	0.182 \\
63	0.188 \\
64	0.193 \\
65	0.2 \\
66	0.205 \\
67	0.21 \\
68	0.216 \\
69	0.229 \\
70	0.24 \\
71	0.246 \\
72	0.255 \\
73	0.264 \\
74	0.273 \\
75	0.282 \\
76	0.29 \\
77	0.299 \\
78	0.307 \\
79	0.315 \\
80	0.322 \\
81	0.328 \\
82	0.335 \\
83	0.342 \\
84	0.349 \\
85	0.358 \\
86	0.368 \\
87	0.377 \\
88	0.384 \\
89	0.392 \\
90	0.403 \\
91	0.41 \\
92	0.421 \\
93	0.429 \\
94	0.44 \\
95	0.449 \\
96	0.458 \\
97	0.47 \\
98	0.479 \\
99	0.491 \\
100	0.501 \\
101	0.511 \\
102	0.522 \\
103	0.532 \\
104	0.544 \\
105	0.555 \\
106	0.566 \\
107	0.576 \\
108	0.587 \\
109	0.596 \\
110	0.606 \\
111	0.616 \\
112	0.627 \\
113	0.637 \\
114	0.651 \\
115	0.662 \\
116	0.673 \\
117	0.685 \\
118	0.7 \\
119	0.712 \\
120	0.722 \\
121	0.733 \\
122	0.744 \\
123	0.757 \\
124	0.77 \\
125	0.782 \\
126	0.794 \\
127	0.806 \\
128	0.818 \\
129	0.83 \\
130	0.842 \\
131	0.854 \\
132	0.865 \\
133	0.88 \\
134	0.897 \\
135	0.909 \\
136	0.922 \\
137	0.936 \\
138	0.95 \\
139	0.965 \\
140	0.98 \\
141	0.998 \\
142	1.009 \\
143	1.022 \\
144	1.034 \\
145	1.048 \\
146	1.063 \\
147	1.077 \\
148	1.089 \\
149	1.103 \\
150	1.119 \\
151	1.136 \\
152	1.148 \\
153	1.164 \\
154	1.177 \\
155	1.194 \\
156	1.209 \\
157	1.223 \\
158	1.235 \\
159	1.249 \\
160	1.263 \\
161	1.279 \\
162	1.295 \\
163	1.317 \\
164	1.342 \\
165	1.364 \\
166	1.379 \\
167	1.398 \\
168	1.414 \\
169	1.429 \\
170	1.442 \\
171	1.459 \\
172	1.473 \\
173	1.487 \\
174	1.501 \\
175	1.517 \\
176	1.533 \\
177	1.546 \\
178	1.56 \\
179	1.577 \\
180	1.591 \\
181	1.612 \\
182	1.628 \\
183	1.645 \\
184	1.661 \\
185	1.679 \\
186	1.695 \\
187	1.711 \\
188	1.728 \\
189	1.744 \\
190	1.76 \\
191	1.777 \\
192	1.794 \\
193	1.809 \\
194	1.831 \\
195	1.854 \\
196	1.87 \\
197	1.893 \\
198	1.91 \\
199	1.926 \\
200	1.943 \\
201	1.96 \\
202	1.974 \\
203	1.992 \\
204	2.011 \\
205	2.028 \\
206	2.045 \\
207	2.06 \\
208	2.079 \\
209	2.104 \\
210	2.12 \\
211	2.137 \\
212	2.153 \\
213	2.174 \\
214	2.196 \\
215	2.225 \\
216	2.244 \\
217	2.272 \\
218	2.291 \\
219	2.312 \\
220	2.333 \\
221	2.355 \\
222	2.378 \\
223	2.397 \\
224	2.417 \\
225	2.436 \\
226	2.457 \\
227	2.477 \\
228	2.495 \\
229	2.518 \\
230	2.538 \\
231	2.557 \\
232	2.578 \\
233	2.597 \\
234	2.617 \\
235	2.641 \\
236	2.66 \\
237	2.678 \\
238	2.705 \\
239	2.728 \\
240	2.755 \\
241	2.777 \\
242	2.797 \\
243	2.817 \\
244	2.841 \\
245	2.86 \\
246	2.886 \\
247	2.918 \\
248	2.938 \\
249	2.96 \\
250	2.981 \\
251	3.004 \\
252	3.037 \\
253	3.06 \\
254	3.086 \\
255	3.107 \\
256	3.127 \\
257	3.153 \\
258	3.181 \\
259	3.203 \\
260	3.226 \\
261	3.25 \\
262	3.274 \\
263	3.297 \\
264	3.319 \\
265	3.343 \\
266	3.367 \\
267	3.391 \\
268	3.419 \\
269	3.446 \\
270	3.474 \\
271	3.498 \\
272	3.524 \\
273	3.548 \\
274	3.577 \\
275	3.605 \\
276	3.63 \\
277	3.653 \\
278	3.682 \\
279	3.711 \\
280	3.738 \\
281	3.763 \\
282	3.786 \\
283	3.812 \\
284	3.839 \\
285	3.863 \\
286	3.897 \\
287	3.925 \\
288	3.951 \\
289	3.979 \\
290	4.009 \\
291	4.034 \\
292	4.064 \\
293	4.09 \\
294	4.115 \\
295	4.144 \\
296	4.176 \\
297	4.207 \\
298	4.234 \\
299	4.26 \\
300	4.29 \\
301	4.32 \\
302	4.35 \\
303	4.376 \\
304	4.408 \\
305	4.446 \\
306	4.479 \\
307	4.509 \\
308	4.537 \\
309	4.57 \\
310	4.601 \\
311	4.641 \\
312	4.67 \\
313	4.699 \\
314	4.738 \\
315	4.776 \\
316	4.803 \\
317	4.832 \\
318	4.87 \\
319	4.902 \\
320	4.933 \\
321	4.972 \\
322	5.005 \\
323	5.035 \\
324	5.06 \\
325	5.094 \\
326	5.132 \\
327	5.164 \\
328	5.194 \\
329	5.227 \\
330	5.257 \\
331	5.292 \\
332	5.332 \\
333	5.367 \\
334	5.396 \\
335	5.427 \\
336	5.455 \\
337	5.491 \\
338	5.518 \\
339	5.546 \\
340	5.581 \\
341	5.617 \\
342	5.652 \\
343	5.683 \\
344	5.715 \\
345	5.76 \\
346	5.8 \\
347	5.827 \\
348	5.864 \\
349	5.893 \\
350	5.926 \\
351	5.965 \\
352	5.996 \\
353	6.024 \\
354	6.067 \\
355	6.1 \\
356	6.128 \\
357	6.159 \\
358	6.196 \\
359	6.235 \\
360	6.278 \\
361	6.316 \\
362	6.364 \\
363	6.405 \\
364	6.447 \\
365	6.477 \\
366	6.507 \\
367	6.536 \\
368	6.571 \\
369	6.6 \\
370	6.645 \\
371	6.699 \\
372	6.751 \\
373	6.804 \\
374	6.85 \\
375	6.888 \\
376	6.92 \\
377	6.962 \\
378	6.996 \\
379	7.034 \\
380	7.07 \\
381	7.101 \\
382	7.135 \\
383	7.175 \\
384	7.207 \\
385	7.243 \\
386	7.275 \\
387	7.31 \\
388	7.349 \\
389	7.379 \\
390	7.423 \\
391	7.454 \\
392	7.485 \\
393	7.519 \\
394	7.555 \\
395	7.589 \\
396	7.621 \\
397	7.653 \\
398	7.686 \\
399	7.72 \\
400	7.759 \\
401	7.793 \\
402	7.844 \\
403	7.885 \\
404	7.92 \\
405	7.953 \\
406	7.986 \\
407	8.028 \\
408	8.058 \\
409	8.101 \\
410	8.135 \\
411	8.171 \\
412	8.208 \\
413	8.241 \\
414	8.291 \\
415	8.337 \\
416	8.375 \\
417	8.414 \\
418	8.451 \\
419	8.484 \\
420	8.523 \\
421	8.563 \\
422	8.597 \\
423	8.637 \\
424	8.679 \\
425	8.717 \\
426	8.754 \\
427	8.796 \\
428	8.833 \\
429	8.89 \\
430	8.929 \\
431	8.97 \\
432	9.017 \\
433	9.065 \\
434	9.108 \\
435	9.151 \\
436	9.19 \\
437	9.24 \\
438	9.279 \\
439	9.323 \\
440	9.371 \\
441	9.409 \\
442	9.444 \\
443	9.495 \\
444	9.532 \\
445	9.575 \\
446	9.619 \\
447	9.661 \\
448	9.702 \\
449	9.74 \\
450	9.777 \\
451	9.823 \\
452	9.884 \\
453	9.923 \\
454	9.962 \\
455	9.998 \\
456	10.033 \\
457	10.071 \\
458	10.118 \\
459	10.164 \\
460	10.206 \\
461	10.248 \\
462	10.316 \\
463	10.366 \\
464	10.418 \\
465	10.462 \\
466	10.513 \\
467	10.556 \\
468	10.594 \\
469	10.645 \\
470	10.693 \\
471	10.735 \\
472	10.778 \\
473	10.827 \\
474	10.883 \\
475	10.931 \\
476	10.973 \\
477	11.011 \\
478	11.065 \\
479	11.108 \\
480	11.18 \\
481	11.244 \\
482	11.322 \\
483	11.401 \\
484	11.446 \\
485	11.508 \\
486	11.564 \\
487	11.613 \\
488	11.652 \\
489	11.697 \\
490	11.738 \\
491	11.782 \\
492	11.831 \\
493	11.877 \\
494	11.916 \\
495	11.963 \\
496	12.007 \\
497	12.057 \\
498	12.105 \\
499	12.15 \\
500	12.193 \\
501	12.251 \\
502	12.307 \\
503	12.354 \\
504	12.403 \\
505	12.452 \\
506	12.491 \\
507	12.537 \\
508	12.579 \\
509	12.622 \\
510	12.671 \\
511	12.727 \\
512	12.773 \\
513	12.822 \\
514	12.874 \\
515	12.917 \\
516	12.972 \\
517	13.012 \\
518	13.06 \\
519	13.122 \\
520	13.182 \\
521	13.255 \\
522	13.305 \\
523	13.349 \\
524	13.406 \\
525	13.448 \\
526	13.497 \\
527	13.542 \\
528	13.597 \\
529	13.648 \\
530	13.706 \\
531	13.749 \\
532	13.805 \\
533	13.861 \\
534	13.911 \\
535	13.954 \\
536	14.002 \\
537	14.048 \\
538	14.094 \\
539	14.14 \\
540	14.184 \\
541	14.23 \\
542	14.278 \\
543	14.319 \\
544	14.369 \\
545	14.412 \\
546	14.457 \\
547	14.503 \\
548	14.553 \\
549	14.602 \\
550	14.644 \\
551	14.687 \\
552	14.745 \\
553	14.789 \\
554	14.852 \\
555	14.924 \\
556	14.98 \\
557	15.045 \\
558	15.098 \\
559	15.163 \\
560	15.24 \\
561	15.301 \\
562	15.35 \\
563	15.404 \\
564	15.458 \\
565	15.508 \\
566	15.552 \\
567	15.598 \\
568	15.655 \\
569	15.704 \\
570	15.765 \\
571	15.822 \\
572	15.876 \\
573	15.926 \\
574	15.993 \\
575	16.04 \\
576	16.098 \\
577	16.148 \\
578	16.206 \\
579	16.258 \\
580	16.342 \\
581	16.394 \\
582	16.448 \\
583	16.522 \\
584	16.582 \\
585	16.63 \\
586	16.692 \\
587	16.742 \\
588	16.788 \\
589	16.849 \\
590	16.929 \\
591	16.992 \\
592	17.044 \\
593	17.101 \\
594	17.151 \\
595	17.204 \\
596	17.269 \\
597	17.324 \\
598	17.39 \\
599	17.447 \\
600	17.499 \\
601	17.55 \\
602	17.6 \\
603	17.651 \\
604	17.707 \\
605	17.757 \\
606	17.82 \\
607	17.875 \\
608	17.923 \\
609	17.98 \\
610	18.032 \\
611	18.077 \\
612	18.135 \\
613	18.192 \\
614	18.254 \\
615	18.324 \\
616	18.374 \\
617	18.425 \\
618	18.474 \\
619	18.543 \\
620	18.598 \\
621	18.656 \\
622	18.704 \\
623	18.761 \\
624	18.825 \\
625	18.895 \\
626	18.952 \\
627	19.004 \\
628	19.086 \\
629	19.135 \\
630	19.192 \\
631	19.254 \\
632	19.309 \\
633	19.363 \\
634	19.426 \\
635	19.485 \\
636	19.546 \\
637	19.606 \\
638	19.658 \\
639	19.719 \\
640	19.776 \\
641	19.835 \\
642	19.899 \\
643	19.951 \\
644	20.003 \\
645	20.064 \\
646	20.132 \\
647	20.187 \\
648	20.263 \\
649	20.318 \\
650	20.369 \\
651	20.427 \\
652	20.489 \\
653	20.553 \\
654	20.609 \\
655	20.672 \\
656	20.73 \\
657	20.795 \\
658	20.889 \\
659	20.954 \\
660	21.005 \\
661	21.074 \\
662	21.144 \\
663	21.201 \\
664	21.254 \\
665	21.316 \\
666	21.372 \\
667	21.448 \\
668	21.529 \\
669	21.598 \\
670	21.649 \\
671	21.71 \\
672	21.773 \\
673	21.826 \\
674	21.889 \\
675	21.959 \\
676	22.025 \\
677	22.079 \\
678	22.146 \\
679	22.21 \\
680	22.291 \\
681	22.351 \\
682	22.423 \\
683	22.483 \\
684	22.547 \\
685	22.608 \\
686	22.671 \\
687	22.736 \\
688	22.794 \\
689	22.866 \\
690	22.933 \\
691	22.999 \\
692	23.061 \\
693	23.127 \\
694	23.192 \\
695	23.257 \\
696	23.322 \\
697	23.397 \\
698	23.457 \\
699	23.521 \\
700	23.587 \\
701	23.65 \\
702	23.72 \\
703	23.781 \\
704	23.853 \\
705	23.997 \\
706	24.093 \\
707	24.179 \\
708	24.273 \\
709	24.348 \\
710	24.439 \\
711	24.497 \\
712	24.588 \\
713	24.673 \\
714	24.75 \\
715	24.821 \\
716	24.881 \\
717	24.956 \\
718	25.014 \\
719	25.079 \\
720	25.142 \\
721	25.199 \\
722	25.274 \\
723	25.351 \\
724	25.417 \\
725	25.489 \\
726	25.555 \\
727	25.62 \\
728	25.689 \\
729	25.758 \\
730	25.823 \\
731	25.888 \\
732	25.954 \\
733	26.018 \\
734	26.084 \\
735	26.149 \\
736	26.209 \\
737	26.289 \\
738	26.368 \\
739	26.425 \\
740	26.504 \\
741	26.568 \\
742	26.633 \\
743	26.706 \\
744	26.778 \\
745	26.838 \\
746	26.914 \\
747	26.98 \\
748	27.056 \\
749	27.112 \\
750	27.18 \\
751	27.248 \\
752	27.306 \\
753	27.403 \\
754	27.464 \\
755	27.525 \\
756	27.598 \\
757	27.666 \\
758	27.739 \\
759	27.803 \\
760	27.879 \\
761	27.95 \\
762	28.025 \\
763	28.087 \\
764	28.151 \\
765	28.226 \\
766	28.299 \\
767	28.361 \\
768	28.424 \\
769	28.502 \\
770	28.56 \\
771	28.629 \\
772	28.699 \\
773	28.764 \\
774	28.851 \\
775	28.925 \\
776	29.017 \\
777	29.097 \\
778	29.173 \\
779	29.262 \\
780	29.344 \\
781	29.415 \\
782	29.497 \\
783	29.591 \\
784	29.655 \\
785	29.715 \\
786	29.801 \\
787	29.876 \\
788	29.943 \\
789	30.006 \\
790	30.073 \\
791	30.151 \\
792	30.262 \\
793	30.325 \\
794	30.4 \\
795	30.467 \\
796	30.535 \\
797	30.604 \\
798	30.676 \\
799	30.749 \\
800	30.815 \\
801	30.896 \\
802	30.99 \\
803	31.069 \\
804	31.138 \\
805	31.214 \\
806	31.297 \\
807	31.37 \\
808	31.441 \\
809	31.509 \\
810	31.582 \\
811	31.65 \\
812	31.719 \\
813	31.813 \\
814	31.905 \\
815	31.979 \\
816	32.066 \\
817	32.144 \\
818	32.227 \\
819	32.32 \\
820	32.385 \\
821	32.452 \\
822	32.521 \\
823	32.595 \\
824	32.67 \\
825	32.742 \\
826	32.806 \\
827	32.894 \\
828	32.961 \\
829	33.034 \\
830	33.123 \\
831	33.19 \\
832	33.28 \\
833	33.365 \\
834	33.444 \\
835	33.514 \\
836	33.589 \\
837	33.66 \\
838	33.739 \\
839	33.833 \\
840	33.913 \\
841	33.983 \\
842	34.053 \\
843	34.132 \\
844	34.207 \\
845	34.285 \\
846	34.355 \\
847	34.437 \\
848	34.544 \\
849	34.634 \\
850	34.714 \\
851	34.8 \\
852	34.891 \\
853	34.978 \\
854	35.051 \\
855	35.135 \\
856	35.209 \\
857	35.275 \\
858	35.367 \\
859	35.449 \\
860	35.524 \\
861	35.59 \\
862	35.675 \\
863	35.76 \\
864	35.836 \\
865	35.921 \\
866	35.997 \\
867	36.078 \\
868	36.169 \\
869	36.265 \\
870	36.342 \\
871	36.418 \\
872	36.492 \\
873	36.587 \\
874	36.713 \\
875	36.784 \\
876	36.856 \\
877	36.94 \\
878	37.03 \\
879	37.11 \\
880	37.2 \\
881	37.278 \\
882	37.35 \\
883	37.433 \\
884	37.52 \\
885	37.603 \\
886	37.689 \\
887	37.765 \\
888	37.842 \\
889	37.925 \\
890	37.997 \\
891	38.068 \\
892	38.155 \\
893	38.248 \\
894	38.329 \\
895	38.445 \\
896	38.557 \\
897	38.657 \\
898	38.738 \\
899	38.838 \\
900	38.925 \\
901	39.027 \\
902	39.098 \\
903	39.178 \\
904	39.255 \\
905	39.342 \\
906	39.42 \\
907	39.516 \\
908	39.604 \\
909	39.682 \\
910	39.756 \\
911	39.836 \\
912	39.915 \\
913	39.986 \\
914	40.06 \\
915	40.138 \\
916	40.23 \\
917	40.315 \\
918	40.386 \\
919	40.474 \\
920	40.553 \\
921	40.637 \\
922	40.71 \\
923	40.813 \\
924	40.924 \\
925	41.018 \\
926	41.111 \\
927	41.192 \\
928	41.279 \\
929	41.376 \\
930	41.461 \\
931	41.536 \\
932	41.646 \\
933	41.739 \\
934	41.84 \\
935	41.92 \\
936	41.997 \\
937	42.079 \\
938	42.166 \\
939	42.269 \\
940	42.362 \\
941	42.441 \\
942	42.523 \\
943	42.618 \\
944	42.723 \\
945	42.852 \\
946	42.944 \\
947	43.055 \\
948	43.152 \\
949	43.249 \\
950	43.357 \\
951	43.462 \\
952	43.567 \\
953	43.649 \\
954	43.751 \\
955	43.834 \\
956	43.934 \\
957	44.036 \\
958	44.121 \\
959	44.21 \\
960	44.297 \\
961	44.391 \\
962	44.47 \\
963	44.565 \\
964	44.669 \\
965	44.759 \\
966	44.854 \\
967	44.988 \\
968	45.081 \\
969	45.178 \\
970	45.258 \\
971	45.335 \\
972	45.427 \\
973	45.535 \\
974	45.63 \\
975	45.714 \\
976	45.799 \\
977	45.909 \\
978	45.999 \\
979	46.092 \\
980	46.174 \\
981	46.294 \\
982	46.393 \\
983	46.481 \\
984	46.557 \\
985	46.642 \\
986	46.725 \\
987	46.821 \\
988	46.939 \\
989	47.04 \\
990	47.158 \\
991	47.241 \\
992	47.337 \\
993	47.439 \\
994	47.531 \\
995	47.622 \\
996	47.7 \\
997	47.795 \\
998	47.886 \\
999	47.996 \\
1000	48.079 \\
1001	48.188 \\
1002	48.292 \\
1003	48.381 \\
1004	48.465 \\
1005	48.549 \\
1006	48.637 \\
1007	48.738 \\
1008	48.821 \\
1009	48.913 \\
1010	49.072 \\
1011	49.236 \\
1012	49.38 \\
1013	49.477 \\
1014	49.584 \\
1015	49.666 \\
1016	49.757 \\
1017	49.86 \\
1018	49.953 \\
1019	50.049 \\
1020	50.133 \\
1021	50.257 \\
1022	50.346 \\
1023	50.427 \\
1024	50.506 \\
1025	50.615 \\
1026	50.697 \\
1027	50.787 \\
1028	50.873 \\
1029	50.955 \\
1030	51.059 \\
1031	51.174 \\
1032	51.272 \\
1033	51.366 \\
1034	51.45 \\
1035	51.532 \\
1036	51.623 \\
1037	51.703 \\
1038	51.795 \\
1039	51.889 \\
1040	51.984 \\
1041	52.076 \\
1042	52.223 \\
1043	52.383 \\
1044	52.488 \\
1045	52.565 \\
1046	52.66 \\
1047	52.748 \\
1048	52.83 \\
1049	52.911 \\
1050	52.998 \\
1051	53.109 \\
1052	53.196 \\
1053	53.319 \\
1054	53.442 \\
1055	53.54 \\
1056	53.642 \\
1057	53.748 \\
1058	53.847 \\
1059	53.944 \\
1060	54.056 \\
1061	54.155 \\
1062	54.249 \\
1063	54.396 \\
1064	54.576 \\
1065	54.771 \\
1066	54.9 \\
1067	54.988 \\
1068	55.102 \\
1069	55.192 \\
1070	55.288 \\
1071	55.387 \\
1072	55.474 \\
1073	55.57 \\
1074	55.658 \\
1075	55.748 \\
1076	55.846 \\
1077	55.952 \\
1078	56.044 \\
1079	56.132 \\
1080	56.25 \\
1081	56.356 \\
1082	56.462 \\
1083	56.557 \\
1084	56.642 \\
1085	56.734 \\
1086	56.836 \\
1087	56.95 \\
1088	57.106 \\
1089	57.197 \\
1090	57.283 \\
1091	57.381 \\
1092	57.487 \\
1093	57.586 \\
1094	57.675 \\
1095	57.794 \\
1096	57.889 \\
1097	58.006 \\
1098	58.115 \\
1099	58.214 \\
1100	58.323 \\
1101	58.423 \\
1102	58.523 \\
1103	58.611 \\
1104	58.708 \\
1105	58.828 \\
1106	58.935 \\
1107	59.037 \\
1108	59.13 \\
1109	59.221 \\
1110	59.392 \\
1111	59.535 \\
1112	59.645 \\
1113	59.753 \\
1114	59.845 \\
1115	59.947 \\
1116	60.035 \\
1117	60.138 \\
1118	60.254 \\
1119	60.356 \\
1120	60.478 \\
1121	60.592 \\
1122	60.701 \\
1123	60.806 \\
1124	60.914 \\
1125	61.022 \\
1126	61.129 \\
1127	61.238 \\
1128	61.426 \\
1129	61.561 \\
1130	61.663 \\
1131	61.757 \\
1132	61.857 \\
1133	61.96 \\
1134	62.062 \\
1135	62.174 \\
1136	62.286 \\
1137	62.382 \\
1138	62.511 \\
1139	62.674 \\
1140	62.797 \\
1141	62.899 \\
1142	63.023 \\
1143	63.118 \\
1144	63.213 \\
1145	63.318 \\
1146	63.438 \\
1147	63.551 \\
1148	63.654 \\
1149	63.752 \\
1150	63.866 \\
1151	63.97 \\
1152	64.078 \\
1153	64.188 \\
1154	64.301 \\
1155	64.398 \\
1156	64.493 \\
1157	64.591 \\
1158	64.718 \\
1159	64.83 \\
1160	64.938 \\
1161	65.064 \\
1162	65.185 \\
1163	65.3 \\
1164	65.414 \\
1165	65.539 \\
1166	65.638 \\
1167	65.739 \\
1168	65.894 \\
1169	66.045 \\
1170	66.176 \\
1171	66.308 \\
1172	66.433 \\
1173	66.549 \\
1174	66.671 \\
1175	66.791 \\
1176	66.967 \\
1177	67.112 \\
1178	67.255 \\
1179	67.402 \\
1180	67.508 \\
1181	67.622 \\
1182	67.733 \\
1183	67.85 \\
1184	67.985 \\
1185	68.113 \\
1186	68.228 \\
1187	68.421 \\
1188	68.528 \\
1189	68.646 \\
1190	68.756 \\
1191	68.87 \\
1192	69.011 \\
1193	69.126 \\
1194	69.308 \\
1195	69.477 \\
1196	69.582 \\
1197	69.699 \\
1198	69.811 \\
1199	69.958 \\
1200	70.084 \\
1201	70.233 \\
1202	70.366 \\
1203	70.534 \\
1204	70.662 \\
1205	70.803 \\
1206	70.954 \\
1207	71.108 \\
1208	71.222 \\
1209	71.36 \\
1210	71.505 \\
1211	71.607 \\
1212	71.725 \\
1213	71.831 \\
1214	71.933 \\
1215	72.04 \\
1216	72.189 \\
1217	72.317 \\
1218	72.45 \\
1219	72.561 \\
1220	72.675 \\
1221	72.776 \\
1222	72.879 \\
1223	72.992 \\
1224	73.087 \\
1225	73.194 \\
1226	73.314 \\
1227	73.452 \\
1228	73.559 \\
1229	73.669 \\
1230	73.767 \\
1231	73.887 \\
1232	73.984 \\
1233	74.104 \\
1234	74.205 \\
1235	74.31 \\
1236	74.413 \\
1237	74.522 \\
1238	74.633 \\
1239	74.758 \\
1240	74.892 \\
1241	75.002 \\
1242	75.126 \\
1243	75.248 \\
1244	75.356 \\
1245	75.487 \\
1246	75.63 \\
1247	75.777 \\
1248	75.883 \\
1249	75.991 \\
1250	76.095 \\
1251	76.218 \\
1252	76.338 \\
1253	76.436 \\
1254	76.556 \\
1255	76.668 \\
1256	76.804 \\
1257	76.953 \\
1258	77.069 \\
1259	77.172 \\
1260	77.3 \\
1261	77.449 \\
1262	77.565 \\
1263	77.707 \\
1264	77.838 \\
1265	77.963 \\
1266	78.089 \\
1267	78.223 \\
1268	78.357 \\
1269	78.481 \\
1270	78.625 \\
1271	78.754 \\
1272	78.905 \\
1273	79.057 \\
1274	79.169 \\
1275	79.274 \\
1276	79.396 \\
1277	79.513 \\
1278	79.631 \\
1279	79.756 \\
1280	79.883 \\
1281	79.982 \\
1282	80.098 \\
1283	80.224 \\
1284	80.337 \\
1285	80.449 \\
1286	80.571 \\
1287	80.703 \\
1288	80.823 \\
1289	80.945 \\
1290	81.063 \\
1291	81.172 \\
1292	81.32 \\
1293	81.449 \\
1294	81.573 \\
1295	81.687 \\
1296	81.822 \\
1297	81.928 \\
1298	82.049 \\
1299	82.177 \\
1300	82.283 \\
1301	82.393 \\
1302	82.537 \\
1303	82.662 \\
1304	82.777 \\
1305	82.897 \\
1306	83.022 \\
1307	83.131 \\
1308	83.248 \\
1309	83.368 \\
1310	83.497 \\
1311	83.618 \\
1312	83.754 \\
1313	83.866 \\
1314	83.983 \\
1315	84.087 \\
1316	84.212 \\
1317	84.346 \\
1318	84.482 \\
1319	84.606 \\
1320	84.727 \\
1321	84.846 \\
1322	84.995 \\
1323	85.113 \\
1324	85.226 \\
1325	85.336 \\
1326	85.439 \\
1327	85.563 \\
1328	85.69 \\
1329	85.809 \\
1330	85.928 \\
1331	86.047 \\
1332	86.17 \\
1333	86.286 \\
1334	86.412 \\
1335	86.53 \\
1336	86.689 \\
1337	86.849 \\
1338	86.978 \\
1339	87.11 \\
1340	87.231 \\
1341	87.365 \\
1342	87.482 \\
1343	87.607 \\
1344	87.728 \\
1345	87.839 \\
1346	87.949 \\
1347	88.067 \\
1348	88.189 \\
1349	88.319 \\
1350	88.447 \\
1351	88.594 \\
1352	88.721 \\
1353	88.855 \\
1354	89.011 \\
1355	89.15 \\
1356	89.258 \\
1357	89.376 \\
1358	89.519 \\
1359	89.644 \\
1360	89.801 \\
1361	89.928 \\
1362	90.043 \\
1363	90.236 \\
1364	90.387 \\
1365	90.52 \\
1366	90.649 \\
1367	90.766 \\
1368	90.888 \\
1369	91.022 \\
1370	91.17 \\
1371	91.295 \\
1372	91.441 \\
1373	91.575 \\
1374	91.693 \\
1375	91.84 \\
1376	91.96 \\
1377	92.104 \\
1378	92.235 \\
1379	92.366 \\
1380	92.5 \\
1381	92.611 \\
1382	92.721 \\
1383	92.84 \\
1384	92.973 \\
1385	93.104 \\
1386	93.24 \\
1387	93.352 \\
1388	93.467 \\
1389	93.598 \\
1390	93.749 \\
1391	93.884 \\
1392	94.011 \\
1393	94.146 \\
1394	94.271 \\
1395	94.416 \\
1396	94.539 \\
1397	94.654 \\
1398	94.778 \\
1399	94.905 \\
1400	95.039 \\
1401	95.154 \\
1402	95.302 \\
1403	95.414 \\
1404	95.553 \\
1405	95.69 \\
1406	95.82 \\
1407	95.938 \\
1408	96.069 \\
1409	96.189 \\
1410	96.332 \\
1411	96.443 \\
1412	96.594 \\
1413	96.724 \\
1414	96.859 \\
1415	96.999 \\
1416	97.109 \\
1417	97.219 \\
1418	97.368 \\
1419	97.513 \\
1420	97.627 \\
1421	97.761 \\
1422	97.889 \\
1423	98.008 \\
1424	98.135 \\
1425	98.274 \\
1426	98.388 \\
1427	98.524 \\
1428	98.731 \\
1429	98.888 \\
1430	99.029 \\
1431	99.192 \\
1432	99.332 \\
1433	99.482 \\
1434	99.659 \\
1435	99.788 \\
1436	99.923 \\
1437	100.06 \\
1438	100.199 \\
1439	100.339 \\
1440	100.465 \\
1441	100.597 \\
1442	100.725 \\
1443	100.847 \\
1444	100.959 \\
1445	101.101 \\
1446	101.24 \\
1447	101.36 \\
1448	101.496 \\
1449	101.64 \\
1450	101.782 \\
1451	101.916 \\
1452	102.035 \\
1453	102.172 \\
1454	102.305 \\
1455	102.467 \\
1456	102.601 \\
1457	102.727 \\
1458	102.842 \\
1459	103 \\
1460	103.139 \\
1461	103.297 \\
1462	103.432 \\
1463	103.568 \\
1464	103.688 \\
1465	103.827 \\
1466	103.975 \\
1467	104.108 \\
1468	104.234 \\
1469	104.361 \\
1470	104.501 \\
1471	104.67 \\
1472	104.814 \\
1473	104.962 \\
1474	105.087 \\
1475	105.212 \\
1476	105.356 \\
1477	105.471 \\
1478	105.607 \\
1479	105.744 \\
1480	105.872 \\
1481	106.006 \\
1482	106.155 \\
1483	106.34 \\
1484	106.469 \\
1485	106.599 \\
1486	106.734 \\
1487	106.892 \\
1488	107.038 \\
1489	107.185 \\
1490	107.31 \\
1491	107.445 \\
1492	107.6 \\
1493	107.808 \\
1494	107.948 \\
1495	108.082 \\
1496	108.271 \\
1497	108.398 \\
1498	108.564 \\
1499	108.727 \\
1500	108.885 \\
1501	109.026 \\
1502	109.169 \\
1503	109.305 \\
1504	109.428 \\
1505	109.591 \\
1506	109.723 \\
1507	109.851 \\
1508	110.064 \\
1509	110.229 \\
1510	110.37 \\
1511	110.5 \\
1512	110.643 \\
1513	110.814 \\
1514	110.994 \\
1515	111.121 \\
1516	111.264 \\
1517	111.414 \\
1518	111.569 \\
1519	111.713 \\
1520	111.861 \\
1521	111.998 \\
1522	112.139 \\
1523	112.322 \\
1524	112.465 \\
1525	112.588 \\
1526	112.749 \\
1527	112.897 \\
1528	113.038 \\
1529	113.204 \\
1530	113.353 \\
1531	113.492 \\
1532	113.663 \\
1533	113.822 \\
1534	113.969 \\
1535	114.097 \\
1536	114.26 \\
1537	114.393 \\
1538	114.538 \\
1539	114.705 \\
1540	114.87 \\
1541	115.037 \\
1542	115.165 \\
1543	115.316 \\
1544	115.438 \\
1545	115.583 \\
1546	115.719 \\
1547	115.897 \\
1548	116.037 \\
1549	116.213 \\
1550	116.389 \\
1551	116.553 \\
1552	116.741 \\
1553	116.935 \\
1554	117.173 \\
1555	117.434 \\
1556	117.581 \\
1557	117.714 \\
1558	117.892 \\
1559	118.054 \\
1560	118.215 \\
1561	118.371 \\
1562	118.53 \\
1563	118.662 \\
1564	118.784 \\
1565	118.931 \\
1566	119.081 \\
1567	119.24 \\
1568	119.365 \\
1569	119.5 \\
1570	119.657 \\
1571	119.807 \\
1572	119.955 \\
1573	120.155 \\
1574	120.32 \\
1575	120.477 \\
1576	120.627 \\
1577	120.777 \\
1578	120.937 \\
1579	121.06 \\
1580	121.228 \\
1581	121.391 \\
1582	121.536 \\
1583	121.689 \\
1584	121.835 \\
1585	121.982 \\
1586	122.135 \\
1587	122.296 \\
1588	122.481 \\
1589	122.624 \\
1590	122.758 \\
1591	122.916 \\
1592	123.107 \\
1593	123.255 \\
1594	123.45 \\
1595	123.714 \\
1596	123.884 \\
1597	124.02 \\
1598	124.168 \\
1599	124.333 \\
1600	124.552 \\
1601	124.722 \\
1602	124.898 \\
1603	125.107 \\
1604	125.252 \\
1605	125.386 \\
1606	125.529 \\
1607	125.697 \\
1608	125.853 \\
1609	125.987 \\
1610	126.127 \\
1611	126.3 \\
1612	126.451 \\
1613	126.586 \\
1614	126.734 \\
1615	126.884 \\
1616	127.051 \\
1617	127.188 \\
1618	127.353 \\
1619	127.501 \\
1620	127.646 \\
1621	127.778 \\
1622	127.934 \\
1623	128.081 \\
1624	128.272 \\
1625	128.431 \\
1626	128.586 \\
1627	128.723 \\
1628	128.881 \\
1629	129.081 \\
1630	129.231 \\
1631	129.375 \\
1632	129.531 \\
1633	129.668 \\
1634	129.812 \\
1635	129.978 \\
1636	130.106 \\
1637	130.289 \\
1638	130.447 \\
1639	130.612 \\
1640	130.79 \\
1641	130.929 \\
1642	131.107 \\
1643	131.26 \\
1644	131.327 \\
1645	131.484 \\
1646	131.632 \\
1647	131.797 \\
1648	131.932 \\
1649	132.071 \\
1650	132.259 \\
1651	132.485 \\
1652	132.636 \\
1653	132.807 \\
1654	132.95 \\
1655	133.13 \\
1656	133.288 \\
1657	133.484 \\
1658	133.628 \\
1659	133.791 \\
1660	133.955 \\
1661	134.2 \\
1662	134.377 \\
1663	134.559 \\
1664	134.726 \\
1665	134.927 \\
1666	135.101 \\
1667	135.256 \\
1668	135.413 \\
1669	135.565 \\
1670	135.691 \\
1671	135.848 \\
1672	136.021 \\
1673	136.192 \\
1674	136.378 \\
1675	136.554 \\
1676	136.742 \\
1677	136.958 \\
1678	137.155 \\
1679	137.323 \\
1680	137.488 \\
1681	137.652 \\
1682	137.81 \\
1683	137.999 \\
1684	138.172 \\
1685	138.333 \\
1686	138.521 \\
1687	138.715 \\
1688	138.885 \\
1689	139.082 \\
1690	139.225 \\
1691	139.374 \\
1692	139.521 \\
1693	139.676 \\
1694	139.83 \\
1695	139.988 \\
1696	140.158 \\
1697	140.325 \\
1698	140.48 \\
1699	140.656 \\
1700	140.792 \\
1701	140.944 \\
1702	141.106 \\
1703	141.273 \\
1704	141.448 \\
1705	141.587 \\
1706	141.732 \\
1707	141.913 \\
1708	142.051 \\
1709	142.236 \\
1710	142.39 \\
1711	142.578 \\
1712	142.719 \\
1713	142.899 \\
1714	143.065 \\
1715	143.238 \\
1716	143.422 \\
1717	143.586 \\
1718	143.772 \\
1719	143.939 \\
1720	144.111 \\
1721	144.245 \\
1722	144.387 \\
1723	144.548 \\
1724	144.702 \\
1725	144.879 \\
1726	145.028 \\
1727	145.189 \\
1728	145.334 \\
1729	145.48 \\
1730	145.635 \\
1731	145.794 \\
1732	145.946 \\
1733	146.179 \\
1734	146.356 \\
1735	146.491 \\
1736	146.636 \\
1737	146.783 \\
1738	146.96 \\
1739	147.092 \\
1740	147.224 \\
1741	147.385 \\
1742	147.556 \\
1743	147.712 \\
1744	147.903 \\
1745	148.061 \\
1746	148.225 \\
1747	148.371 \\
1748	148.523 \\
1749	148.694 \\
1750	148.862 \\
1751	149.052 \\
1752	149.21 \\
1753	149.358 \\
1754	149.514 \\
1755	149.651 \\
1756	149.826 \\
1757	149.988 \\
1758	150.175 \\
1759	150.355 \\
1760	150.531 \\
1761	150.665 \\
1762	150.842 \\
1763	151.016 \\
1764	151.194 \\
1765	151.352 \\
1766	151.482 \\
1767	151.613 \\
1768	151.759 \\
1769	151.918 \\
1770	152.07 \\
1771	152.241 \\
1772	152.383 \\
1773	152.545 \\
1774	152.705 \\
1775	152.863 \\
1776	153.137 \\
1777	153.34 \\
1778	153.518 \\
1779	153.699 \\
1780	153.868 \\
1781	154.021 \\
1782	154.181 \\
1783	154.33 \\
1784	154.489 \\
1785	154.684 \\
1786	154.88 \\
1787	155.084 \\
1788	155.247 \\
1789	155.394 \\
1790	155.529 \\
1791	155.704 \\
1792	155.852 \\
1793	156.03 \\
1794	156.221 \\
1795	156.42 \\
1796	156.559 \\
1797	156.743 \\
1798	156.924 \\
1799	157.122 \\
1800	157.29 \\
1801	157.456 \\
1802	157.595 \\
1803	157.766 \\
1804	157.93 \\
1805	158.154 \\
1806	158.328 \\
1807	158.477 \\
1808	158.633 \\
1809	158.792 \\
1810	158.98 \\
1811	159.148 \\
1812	159.327 \\
1813	159.479 \\
1814	159.651 \\
1815	159.822 \\
1816	159.986 \\
1817	160.184 \\
1818	160.374 \\
1819	160.584 \\
1820	160.75 \\
1821	160.945 \\
1822	161.14 \\
1823	161.328 \\
1824	161.518 \\
1825	161.697 \\
1826	161.842 \\
1827	162.019 \\
1828	162.206 \\
1829	162.373 \\
1830	162.51 \\
1831	162.686 \\
1832	162.829 \\
1833	163.033 \\
1834	163.209 \\
1835	163.379 \\
1836	163.546 \\
1837	163.77 \\
1838	163.975 \\
1839	164.139 \\
1840	164.284 \\
1841	164.455 \\
1842	164.626 \\
1843	164.821 \\
1844	165.008 \\
1845	165.176 \\
1846	165.32 \\
1847	165.483 \\
1848	165.635 \\
1849	165.835 \\
1850	166.006 \\
1851	166.185 \\
1852	166.372 \\
1853	166.516 \\
1854	166.695 \\
1855	166.886 \\
1856	167.041 \\
1857	167.207 \\
1858	167.364 \\
1859	167.537 \\
1860	167.723 \\
1861	167.884 \\
1862	168.056 \\
1863	168.234 \\
1864	168.391 \\
1865	168.557 \\
1866	168.78 \\
1867	168.954 \\
1868	169.099 \\
1869	169.275 \\
1870	169.437 \\
1871	169.607 \\
1872	169.774 \\
1873	169.927 \\
1874	170.106 \\
1875	170.285 \\
1876	170.439 \\
1877	170.601 \\
1878	170.818 \\
1879	170.988 \\
1880	171.161 \\
1881	171.305 \\
1882	171.455 \\
1883	171.617 \\
1884	171.769 \\
1885	171.964 \\
1886	172.123 \\
1887	172.278 \\
1888	172.434 \\
1889	172.604 \\
1890	172.775 \\
1891	172.945 \\
1892	173.105 \\
1893	173.258 \\
1894	173.423 \\
1895	173.608 \\
1896	173.842 \\
1897	174.035 \\
1898	174.191 \\
1899	174.373 \\
1900	174.556 \\
1901	174.784 \\
1902	174.954 \\
1903	175.182 \\
1904	175.346 \\
1905	175.508 \\
1906	175.686 \\
1907	175.854 \\
1908	176.012 \\
1909	176.21 \\
1910	176.359 \\
1911	176.552 \\
1912	176.737 \\
1913	176.944 \\
1914	177.125 \\
1915	177.307 \\
1916	177.456 \\
1917	177.624 \\
1918	177.813 \\
1919	177.97 \\
1920	178.14 \\
1921	178.366 \\
1922	178.578 \\
1923	178.743 \\
1924	178.904 \\
1925	179.111 \\
1926	179.287 \\
1927	179.574 \\
1928	179.755 \\
1929	179.953 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.01 \\
11	0.012 \\
12	0.013 \\
13	0.015 \\
14	0.016 \\
15	0.018 \\
16	0.02 \\
17	0.023 \\
18	0.025 \\
19	0.027 \\
20	0.029 \\
21	0.032 \\
22	0.035 \\
23	0.037 \\
24	0.041 \\
25	0.048 \\
26	0.052 \\
27	0.057 \\
28	0.061 \\
29	0.066 \\
30	0.07 \\
31	0.075 \\
32	0.08 \\
33	0.085 \\
34	0.09 \\
35	0.097 \\
36	0.103 \\
37	0.11 \\
38	0.118 \\
39	0.122 \\
40	0.129 \\
41	0.136 \\
42	0.144 \\
43	0.151 \\
44	0.158 \\
45	0.165 \\
46	0.172 \\
47	0.179 \\
48	0.187 \\
49	0.193 \\
50	0.202 \\
51	0.211 \\
52	0.221 \\
53	0.227 \\
54	0.238 \\
55	0.247 \\
56	0.255 \\
57	0.262 \\
58	0.269 \\
59	0.275 \\
60	0.285 \\
61	0.295 \\
62	0.302 \\
63	0.31 \\
64	0.318 \\
65	0.327 \\
66	0.335 \\
67	0.343 \\
68	0.351 \\
69	0.361 \\
70	0.371 \\
71	0.379 \\
72	0.387 \\
73	0.396 \\
74	0.404 \\
75	0.413 \\
76	0.422 \\
77	0.43 \\
78	0.441 \\
79	0.451 \\
80	0.46 \\
81	0.469 \\
82	0.478 \\
83	0.489 \\
84	0.498 \\
85	0.51 \\
86	0.521 \\
87	0.533 \\
88	0.543 \\
89	0.553 \\
90	0.567 \\
91	0.577 \\
92	0.59 \\
93	0.601 \\
94	0.614 \\
95	0.625 \\
96	0.635 \\
97	0.649 \\
98	0.66 \\
99	0.674 \\
100	0.685 \\
101	0.696 \\
102	0.71 \\
103	0.722 \\
104	0.735 \\
105	0.748 \\
106	0.76 \\
107	0.772 \\
108	0.785 \\
109	0.797 \\
110	0.809 \\
111	0.822 \\
112	0.836 \\
113	0.848 \\
114	0.865 \\
115	0.879 \\
116	0.893 \\
117	0.907 \\
118	0.922 \\
119	0.936 \\
120	0.95 \\
121	0.963 \\
122	0.977 \\
123	0.992 \\
124	1.007 \\
125	1.023 \\
126	1.039 \\
127	1.053 \\
128	1.07 \\
129	1.084 \\
130	1.1 \\
131	1.115 \\
132	1.128 \\
133	1.143 \\
134	1.159 \\
135	1.174 \\
136	1.192 \\
137	1.205 \\
138	1.22 \\
139	1.234 \\
140	1.253 \\
141	1.273 \\
142	1.29 \\
143	1.313 \\
144	1.334 \\
145	1.356 \\
146	1.382 \\
147	1.402 \\
148	1.422 \\
149	1.439 \\
150	1.457 \\
151	1.479 \\
152	1.5 \\
153	1.525 \\
154	1.549 \\
155	1.574 \\
156	1.598 \\
157	1.621 \\
158	1.642 \\
159	1.667 \\
160	1.689 \\
161	1.714 \\
162	1.735 \\
163	1.755 \\
164	1.778 \\
165	1.801 \\
166	1.823 \\
167	1.853 \\
168	1.877 \\
169	1.902 \\
170	1.923 \\
171	1.95 \\
172	1.973 \\
173	1.997 \\
174	2.02 \\
175	2.048 \\
176	2.072 \\
177	2.097 \\
178	2.12 \\
179	2.148 \\
180	2.172 \\
181	2.2 \\
182	2.226 \\
183	2.252 \\
184	2.276 \\
185	2.306 \\
186	2.332 \\
187	2.356 \\
188	2.384 \\
189	2.412 \\
190	2.438 \\
191	2.461 \\
192	2.489 \\
193	2.511 \\
194	2.547 \\
195	2.583 \\
196	2.608 \\
197	2.634 \\
198	2.655 \\
199	2.676 \\
200	2.696 \\
201	2.717 \\
202	2.737 \\
203	2.758 \\
204	2.781 \\
205	2.803 \\
206	2.824 \\
207	2.844 \\
208	2.867 \\
209	2.894 \\
210	2.915 \\
211	2.936 \\
212	2.958 \\
213	2.981 \\
214	3.006 \\
215	3.028 \\
216	3.048 \\
217	3.073 \\
218	3.095 \\
219	3.12 \\
220	3.146 \\
221	3.173 \\
222	3.199 \\
223	3.221 \\
224	3.245 \\
225	3.268 \\
226	3.294 \\
227	3.318 \\
228	3.34 \\
229	3.367 \\
230	3.392 \\
231	3.415 \\
232	3.44 \\
233	3.464 \\
234	3.489 \\
235	3.515 \\
236	3.539 \\
237	3.56 \\
238	3.591 \\
239	3.617 \\
240	3.65 \\
241	3.677 \\
242	3.701 \\
243	3.726 \\
244	3.752 \\
245	3.777 \\
246	3.815 \\
247	3.851 \\
248	3.884 \\
249	3.92 \\
250	3.954 \\
251	3.984 \\
252	4.023 \\
253	4.059 \\
254	4.097 \\
255	4.132 \\
256	4.166 \\
257	4.203 \\
258	4.246 \\
259	4.282 \\
260	4.318 \\
261	4.353 \\
262	4.39 \\
263	4.427 \\
264	4.465 \\
265	4.501 \\
266	4.538 \\
267	4.57 \\
268	4.612 \\
269	4.649 \\
270	4.691 \\
271	4.729 \\
272	4.769 \\
273	4.804 \\
274	4.835 \\
275	4.867 \\
276	4.896 \\
277	4.924 \\
278	4.951 \\
279	4.982 \\
280	5.009 \\
281	5.037 \\
282	5.065 \\
283	5.096 \\
284	5.126 \\
285	5.154 \\
286	5.187 \\
287	5.22 \\
288	5.251 \\
289	5.284 \\
290	5.318 \\
291	5.347 \\
292	5.382 \\
293	5.413 \\
294	5.443 \\
295	5.482 \\
296	5.53 \\
297	5.57 \\
298	5.628 \\
299	5.694 \\
300	5.752 \\
301	5.792 \\
302	5.843 \\
303	5.885 \\
304	5.928 \\
305	5.969 \\
306	6.016 \\
307	6.06 \\
308	6.104 \\
309	6.154 \\
310	6.2 \\
311	6.248 \\
312	6.288 \\
313	6.328 \\
314	6.377 \\
315	6.426 \\
316	6.477 \\
317	6.52 \\
318	6.563 \\
319	6.6 \\
320	6.633 \\
321	6.668 \\
322	6.706 \\
323	6.74 \\
324	6.771 \\
325	6.809 \\
326	6.842 \\
327	6.88 \\
328	6.915 \\
329	6.954 \\
330	6.99 \\
331	7.03 \\
332	7.066 \\
333	7.107 \\
334	7.144 \\
335	7.183 \\
336	7.215 \\
337	7.255 \\
338	7.294 \\
339	7.332 \\
340	7.37 \\
341	7.411 \\
342	7.448 \\
343	7.485 \\
344	7.52 \\
345	7.566 \\
346	7.607 \\
347	7.64 \\
348	7.681 \\
349	7.717 \\
350	7.755 \\
351	7.797 \\
352	7.835 \\
353	7.869 \\
354	7.912 \\
355	7.952 \\
356	7.998 \\
357	8.053 \\
358	8.107 \\
359	8.166 \\
360	8.219 \\
361	8.267 \\
362	8.326 \\
363	8.381 \\
364	8.448 \\
365	8.494 \\
366	8.543 \\
367	8.591 \\
368	8.648 \\
369	8.694 \\
370	8.748 \\
371	8.798 \\
372	8.846 \\
373	8.896 \\
374	8.947 \\
375	8.997 \\
376	9.039 \\
377	9.085 \\
378	9.122 \\
379	9.161 \\
380	9.203 \\
381	9.242 \\
382	9.283 \\
383	9.329 \\
384	9.368 \\
385	9.411 \\
386	9.448 \\
387	9.491 \\
388	9.537 \\
389	9.577 \\
390	9.629 \\
391	9.668 \\
392	9.707 \\
393	9.748 \\
394	9.791 \\
395	9.832 \\
396	9.874 \\
397	9.914 \\
398	9.954 \\
399	9.995 \\
400	10.04 \\
401	10.082 \\
402	10.135 \\
403	10.177 \\
404	10.219 \\
405	10.258 \\
406	10.299 \\
407	10.349 \\
408	10.389 \\
409	10.437 \\
410	10.479 \\
411	10.524 \\
412	10.567 \\
413	10.606 \\
414	10.649 \\
415	10.699 \\
416	10.743 \\
417	10.789 \\
418	10.832 \\
419	10.874 \\
420	10.921 \\
421	10.967 \\
422	11.01 \\
423	11.057 \\
424	11.106 \\
425	11.152 \\
426	11.196 \\
427	11.245 \\
428	11.288 \\
429	11.347 \\
430	11.394 \\
431	11.442 \\
432	11.485 \\
433	11.53 \\
434	11.576 \\
435	11.624 \\
436	11.673 \\
437	11.732 \\
438	11.779 \\
439	11.83 \\
440	11.884 \\
441	11.931 \\
442	11.975 \\
443	12.034 \\
444	12.079 \\
445	12.13 \\
446	12.183 \\
447	12.234 \\
448	12.283 \\
449	12.33 \\
450	12.377 \\
451	12.424 \\
452	12.469 \\
453	12.515 \\
454	12.56 \\
455	12.603 \\
456	12.646 \\
457	12.691 \\
458	12.763 \\
459	12.838 \\
460	12.923 \\
461	12.998 \\
462	13.082 \\
463	13.144 \\
464	13.216 \\
465	13.29 \\
466	13.374 \\
467	13.447 \\
468	13.521 \\
469	13.601 \\
470	13.691 \\
471	13.764 \\
472	13.836 \\
473	13.904 \\
474	13.963 \\
475	14.02 \\
476	14.069 \\
477	14.118 \\
478	14.17 \\
479	14.219 \\
480	14.272 \\
481	14.318 \\
482	14.375 \\
483	14.431 \\
484	14.479 \\
485	14.529 \\
486	14.577 \\
487	14.635 \\
488	14.681 \\
489	14.733 \\
490	14.779 \\
491	14.829 \\
492	14.886 \\
493	14.933 \\
494	14.98 \\
495	15.032 \\
496	15.082 \\
497	15.133 \\
498	15.231 \\
499	15.311 \\
500	15.389 \\
501	15.477 \\
502	15.541 \\
503	15.596 \\
504	15.653 \\
505	15.709 \\
506	15.756 \\
507	15.809 \\
508	15.856 \\
509	15.906 \\
510	15.961 \\
511	16.023 \\
512	16.073 \\
513	16.128 \\
514	16.18 \\
515	16.229 \\
516	16.289 \\
517	16.338 \\
518	16.397 \\
519	16.468 \\
520	16.533 \\
521	16.594 \\
522	16.649 \\
523	16.703 \\
524	16.768 \\
525	16.818 \\
526	16.875 \\
527	16.93 \\
528	16.996 \\
529	17.056 \\
530	17.123 \\
531	17.177 \\
532	17.241 \\
533	17.304 \\
534	17.362 \\
535	17.415 \\
536	17.47 \\
537	17.523 \\
538	17.577 \\
539	17.631 \\
540	17.684 \\
541	17.766 \\
542	17.865 \\
543	17.934 \\
544	18.024 \\
545	18.094 \\
546	18.165 \\
547	18.238 \\
548	18.345 \\
549	18.42 \\
550	18.493 \\
551	18.568 \\
552	18.672 \\
553	18.751 \\
554	18.823 \\
555	18.887 \\
556	18.948 \\
557	19.018 \\
558	19.083 \\
559	19.142 \\
560	19.215 \\
561	19.283 \\
562	19.343 \\
563	19.415 \\
564	19.479 \\
565	19.541 \\
566	19.596 \\
567	19.656 \\
568	19.72 \\
569	19.777 \\
570	19.846 \\
571	19.909 \\
572	19.968 \\
573	20.027 \\
574	20.091 \\
575	20.15 \\
576	20.213 \\
577	20.272 \\
578	20.339 \\
579	20.405 \\
580	20.473 \\
581	20.537 \\
582	20.596 \\
583	20.672 \\
584	20.741 \\
585	20.8 \\
586	20.872 \\
587	20.935 \\
588	20.992 \\
589	21.052 \\
590	21.122 \\
591	21.189 \\
592	21.248 \\
593	21.31 \\
594	21.37 \\
595	21.434 \\
596	21.493 \\
597	21.553 \\
598	21.629 \\
599	21.696 \\
600	21.759 \\
601	21.819 \\
602	21.881 \\
603	21.942 \\
604	22.002 \\
605	22.063 \\
606	22.137 \\
607	22.199 \\
608	22.257 \\
609	22.325 \\
610	22.389 \\
611	22.446 \\
612	22.517 \\
613	22.581 \\
614	22.648 \\
615	22.721 \\
616	22.784 \\
617	22.85 \\
618	22.913 \\
619	22.992 \\
620	23.058 \\
621	23.127 \\
622	23.186 \\
623	23.252 \\
624	23.328 \\
625	23.397 \\
626	23.465 \\
627	23.529 \\
628	23.605 \\
629	23.665 \\
630	23.734 \\
631	23.807 \\
632	23.871 \\
633	23.934 \\
634	23.999 \\
635	24.068 \\
636	24.132 \\
637	24.203 \\
638	24.264 \\
639	24.333 \\
640	24.399 \\
641	24.468 \\
642	24.538 \\
643	24.6 \\
644	24.667 \\
645	24.738 \\
646	24.814 \\
647	24.881 \\
648	24.953 \\
649	25.017 \\
650	25.079 \\
651	25.145 \\
652	25.215 \\
653	25.279 \\
654	25.347 \\
655	25.421 \\
656	25.489 \\
657	25.563 \\
658	25.642 \\
659	25.713 \\
660	25.777 \\
661	25.85 \\
662	25.931 \\
663	26.001 \\
664	26.068 \\
665	26.143 \\
666	26.21 \\
667	26.277 \\
668	26.351 \\
669	26.425 \\
670	26.494 \\
671	26.572 \\
672	26.651 \\
673	26.719 \\
674	26.79 \\
675	26.867 \\
676	26.942 \\
677	27.01 \\
678	27.086 \\
679	27.161 \\
680	27.243 \\
681	27.365 \\
682	27.458 \\
683	27.526 \\
684	27.597 \\
685	27.667 \\
686	27.742 \\
687	27.816 \\
688	27.885 \\
689	27.965 \\
690	28.044 \\
691	28.117 \\
692	28.182 \\
693	28.254 \\
694	28.335 \\
695	28.412 \\
696	28.484 \\
697	28.568 \\
698	28.634 \\
699	28.701 \\
700	28.773 \\
701	28.844 \\
702	28.923 \\
703	28.993 \\
704	29.07 \\
705	29.157 \\
706	29.226 \\
707	29.305 \\
708	29.383 \\
709	29.465 \\
710	29.54 \\
711	29.607 \\
712	29.682 \\
713	29.756 \\
714	29.845 \\
715	29.927 \\
716	29.997 \\
717	30.077 \\
718	30.147 \\
719	30.217 \\
720	30.294 \\
721	30.367 \\
722	30.451 \\
723	30.537 \\
724	30.616 \\
725	30.702 \\
726	30.782 \\
727	30.857 \\
728	30.931 \\
729	31.012 \\
730	31.087 \\
731	31.158 \\
732	31.236 \\
733	31.311 \\
734	31.39 \\
735	31.469 \\
736	31.543 \\
737	31.622 \\
738	31.717 \\
739	31.787 \\
740	31.882 \\
741	31.959 \\
742	32.037 \\
743	32.118 \\
744	32.2 \\
745	32.283 \\
746	32.364 \\
747	32.442 \\
748	32.518 \\
749	32.59 \\
750	32.671 \\
751	32.752 \\
752	32.825 \\
753	32.919 \\
754	32.993 \\
755	33.067 \\
756	33.152 \\
757	33.233 \\
758	33.313 \\
759	33.391 \\
760	33.475 \\
761	33.559 \\
762	33.643 \\
763	33.718 \\
764	33.796 \\
765	33.878 \\
766	33.961 \\
767	34.037 \\
768	34.11 \\
769	34.196 \\
770	34.269 \\
771	34.352 \\
772	34.438 \\
773	34.512 \\
774	34.595 \\
775	34.678 \\
776	34.76 \\
777	34.837 \\
778	34.916 \\
779	35.007 \\
780	35.093 \\
781	35.167 \\
782	35.254 \\
783	35.343 \\
784	35.422 \\
785	35.498 \\
786	35.595 \\
787	35.677 \\
788	35.755 \\
789	35.831 \\
790	35.911 \\
791	35.998 \\
792	36.094 \\
793	36.175 \\
794	36.262 \\
795	36.343 \\
796	36.423 \\
797	36.51 \\
798	36.593 \\
799	36.685 \\
800	36.769 \\
801	36.858 \\
802	36.955 \\
803	37.035 \\
804	37.116 \\
805	37.212 \\
806	37.31 \\
807	37.4 \\
808	37.478 \\
809	37.559 \\
810	37.646 \\
811	37.728 \\
812	37.809 \\
813	37.908 \\
814	38.001 \\
815	38.09 \\
816	38.189 \\
817	38.276 \\
818	38.371 \\
819	38.459 \\
820	38.537 \\
821	38.618 \\
822	38.698 \\
823	38.786 \\
824	38.875 \\
825	38.958 \\
826	39.036 \\
827	39.127 \\
828	39.209 \\
829	39.29 \\
830	39.385 \\
831	39.465 \\
832	39.557 \\
833	39.653 \\
834	39.741 \\
835	39.823 \\
836	39.909 \\
837	39.991 \\
838	40.083 \\
839	40.19 \\
840	40.272 \\
841	40.356 \\
842	40.444 \\
843	40.534 \\
844	40.619 \\
845	40.704 \\
846	40.787 \\
847	40.878 \\
848	40.973 \\
849	41.073 \\
850	41.154 \\
851	41.234 \\
852	41.325 \\
853	41.416 \\
854	41.504 \\
855	41.59 \\
856	41.677 \\
857	41.757 \\
858	41.864 \\
859	41.962 \\
860	42.05 \\
861	42.131 \\
862	42.231 \\
863	42.329 \\
864	42.421 \\
865	42.516 \\
866	42.607 \\
867	42.7 \\
868	42.796 \\
869	42.885 \\
870	42.971 \\
871	43.062 \\
872	43.145 \\
873	43.237 \\
874	43.339 \\
875	43.425 \\
876	43.508 \\
877	43.604 \\
878	43.7 \\
879	43.794 \\
880	43.899 \\
881	43.992 \\
882	44.08 \\
883	44.18 \\
884	44.28 \\
885	44.37 \\
886	44.469 \\
887	44.559 \\
888	44.645 \\
889	44.741 \\
890	44.828 \\
891	44.917 \\
892	45.007 \\
893	45.105 \\
894	45.197 \\
895	45.306 \\
896	45.414 \\
897	45.52 \\
898	45.611 \\
899	45.722 \\
900	45.818 \\
901	45.925 \\
902	46.01 \\
903	46.1 \\
904	46.191 \\
905	46.291 \\
906	46.384 \\
907	46.498 \\
908	46.603 \\
909	46.697 \\
910	46.787 \\
911	46.883 \\
912	46.978 \\
913	47.117 \\
914	47.319 \\
915	47.423 \\
916	47.521 \\
917	47.617 \\
918	47.704 \\
919	47.797 \\
920	47.931 \\
921	48.074 \\
922	48.183 \\
923	48.299 \\
924	48.412 \\
925	48.527 \\
926	48.627 \\
927	48.724 \\
928	48.824 \\
929	48.936 \\
930	49.035 \\
931	49.126 \\
932	49.241 \\
933	49.347 \\
934	49.453 \\
935	49.542 \\
936	49.631 \\
937	49.723 \\
938	49.82 \\
939	49.924 \\
940	50.028 \\
941	50.123 \\
942	50.223 \\
943	50.332 \\
944	50.432 \\
945	50.531 \\
946	50.619 \\
947	50.721 \\
948	50.837 \\
949	50.961 \\
950	51.061 \\
951	51.177 \\
952	51.294 \\
953	51.396 \\
954	51.515 \\
955	51.613 \\
956	51.715 \\
957	51.813 \\
958	51.926 \\
959	52.066 \\
960	52.167 \\
961	52.289 \\
962	52.394 \\
963	52.506 \\
964	52.616 \\
965	52.717 \\
966	52.809 \\
967	52.926 \\
968	53.029 \\
969	53.128 \\
970	53.223 \\
971	53.315 \\
972	53.424 \\
973	53.541 \\
974	53.648 \\
975	53.742 \\
976	53.839 \\
977	53.961 \\
978	54.079 \\
979	54.187 \\
980	54.286 \\
981	54.411 \\
982	54.529 \\
983	54.634 \\
984	54.729 \\
985	54.834 \\
986	54.942 \\
987	55.051 \\
988	55.162 \\
989	55.276 \\
990	55.403 \\
991	55.503 \\
992	55.617 \\
993	55.77 \\
994	55.88 \\
995	55.986 \\
996	56.085 \\
997	56.196 \\
998	56.298 \\
999	56.424 \\
1000	56.529 \\
1001	56.662 \\
1002	56.766 \\
1003	56.875 \\
1004	56.993 \\
1005	57.102 \\
1006	57.222 \\
1007	57.354 \\
1008	57.467 \\
1009	57.575 \\
1010	57.796 \\
1011	58.063 \\
1012	58.339 \\
1013	58.512 \\
1014	58.63 \\
1015	58.729 \\
1016	58.833 \\
1017	58.944 \\
1018	59.054 \\
1019	59.165 \\
1020	59.263 \\
1021	59.383 \\
1022	59.491 \\
1023	59.589 \\
1024	59.686 \\
1025	59.809 \\
1026	59.905 \\
1027	60.007 \\
1028	60.105 \\
1029	60.206 \\
1030	60.306 \\
1031	60.419 \\
1032	60.534 \\
1033	60.646 \\
1034	60.749 \\
1035	60.847 \\
1036	60.955 \\
1037	61.052 \\
1038	61.16 \\
1039	61.269 \\
1040	61.383 \\
1041	61.49 \\
1042	61.597 \\
1043	61.706 \\
1044	61.824 \\
1045	61.923 \\
1046	62.035 \\
1047	62.132 \\
1048	62.234 \\
1049	62.333 \\
1050	62.439 \\
1051	62.562 \\
1052	62.666 \\
1053	62.78 \\
1054	62.892 \\
1055	63.004 \\
1056	63.117 \\
1057	63.238 \\
1058	63.465 \\
1059	63.597 \\
1060	63.791 \\
1061	63.986 \\
1062	64.158 \\
1063	64.346 \\
1064	64.521 \\
1065	64.692 \\
1066	64.85 \\
1067	64.992 \\
1068	65.113 \\
1069	65.219 \\
1070	65.367 \\
1071	65.567 \\
1072	65.703 \\
1073	65.819 \\
1074	65.932 \\
1075	66.047 \\
1076	66.158 \\
1077	66.278 \\
1078	66.4 \\
1079	66.652 \\
1080	66.97 \\
1081	67.223 \\
1082	67.346 \\
1083	67.461 \\
1084	67.577 \\
1085	67.763 \\
1086	67.927 \\
1087	68.09 \\
1088	68.224 \\
1089	68.336 \\
1090	68.441 \\
1091	68.559 \\
1092	68.685 \\
1093	68.797 \\
1094	68.905 \\
1095	69.03 \\
1096	69.147 \\
1097	69.29 \\
1098	69.412 \\
1099	69.536 \\
1100	69.652 \\
1101	69.766 \\
1102	69.885 \\
1103	69.993 \\
1104	70.102 \\
1105	70.238 \\
1106	70.353 \\
1107	70.471 \\
1108	70.582 \\
1109	70.688 \\
1110	70.803 \\
1111	70.917 \\
1112	71.039 \\
1113	71.158 \\
1114	71.267 \\
1115	71.387 \\
1116	71.492 \\
1117	71.611 \\
1118	71.724 \\
1119	71.843 \\
1120	71.983 \\
1121	72.111 \\
1122	72.229 \\
1123	72.342 \\
1124	72.469 \\
1125	72.584 \\
1126	72.705 \\
1127	72.829 \\
1128	72.951 \\
1129	73.063 \\
1130	73.17 \\
1131	73.283 \\
1132	73.396 \\
1133	73.518 \\
1134	73.647 \\
1135	73.78 \\
1136	73.895 \\
1137	74.013 \\
1138	74.14 \\
1139	74.254 \\
1140	74.368 \\
1141	74.484 \\
1142	74.609 \\
1143	74.722 \\
1144	74.835 \\
1145	74.957 \\
1146	75.065 \\
1147	75.18 \\
1148	75.298 \\
1149	75.411 \\
1150	75.535 \\
1151	75.65 \\
1152	75.774 \\
1153	75.888 \\
1154	76.015 \\
1155	76.13 \\
1156	76.245 \\
1157	76.361 \\
1158	76.508 \\
1159	76.663 \\
1160	76.799 \\
1161	76.929 \\
1162	77.06 \\
1163	77.175 \\
1164	77.316 \\
1165	77.452 \\
1166	77.571 \\
1167	77.688 \\
1168	77.823 \\
1169	77.958 \\
1170	78.073 \\
1171	78.186 \\
1172	78.314 \\
1173	78.439 \\
1174	78.564 \\
1175	78.686 \\
1176	78.813 \\
1177	78.936 \\
1178	79.072 \\
1179	79.217 \\
1180	79.345 \\
1181	79.477 \\
1182	79.613 \\
1183	79.746 \\
1184	79.888 \\
1185	80.01 \\
1186	80.125 \\
1187	80.257 \\
1188	80.393 \\
1189	80.521 \\
1190	80.65 \\
1191	80.774 \\
1192	80.905 \\
1193	81.024 \\
1194	81.154 \\
1195	81.288 \\
1196	81.413 \\
1197	81.538 \\
1198	81.658 \\
1199	81.819 \\
1200	81.954 \\
1201	82.079 \\
1202	82.196 \\
1203	82.341 \\
1204	82.468 \\
1205	82.6 \\
1206	82.722 \\
1207	82.872 \\
1208	82.999 \\
1209	83.236 \\
1210	83.416 \\
1211	83.539 \\
1212	83.726 \\
1213	83.939 \\
1214	84.144 \\
1215	84.377 \\
1216	84.609 \\
1217	84.765 \\
1218	84.923 \\
1219	85.059 \\
1220	85.186 \\
1221	85.316 \\
1222	85.44 \\
1223	85.561 \\
1224	85.676 \\
1225	85.804 \\
1226	85.937 \\
1227	86.09 \\
1228	86.212 \\
1229	86.343 \\
1230	86.464 \\
1231	86.604 \\
1232	86.728 \\
1233	86.87 \\
1234	86.996 \\
1235	87.123 \\
1236	87.257 \\
1237	87.392 \\
1238	87.514 \\
1239	87.634 \\
1240	87.772 \\
1241	87.896 \\
1242	88.025 \\
1243	88.158 \\
1244	88.282 \\
1245	88.446 \\
1246	88.708 \\
1247	89.014 \\
1248	89.251 \\
1249	89.386 \\
1250	89.523 \\
1251	89.671 \\
1252	89.815 \\
1253	89.937 \\
1254	90.082 \\
1255	90.217 \\
1256	90.389 \\
1257	90.562 \\
1258	90.686 \\
1259	90.811 \\
1260	90.935 \\
1261	91.086 \\
1262	91.218 \\
1263	91.356 \\
1264	91.472 \\
1265	91.597 \\
1266	91.73 \\
1267	91.861 \\
1268	92.009 \\
1269	92.145 \\
1270	92.291 \\
1271	92.423 \\
1272	92.578 \\
1273	92.721 \\
1274	92.847 \\
1275	92.972 \\
1276	93.112 \\
1277	93.249 \\
1278	93.378 \\
1279	93.522 \\
1280	93.663 \\
1281	93.787 \\
1282	93.914 \\
1283	94.042 \\
1284	94.176 \\
1285	94.307 \\
1286	94.434 \\
1287	94.562 \\
1288	94.689 \\
1289	94.816 \\
1290	94.944 \\
1291	95.077 \\
1292	95.214 \\
1293	95.355 \\
1294	95.494 \\
1295	95.623 \\
1296	95.764 \\
1297	95.889 \\
1298	96.025 \\
1299	96.158 \\
1300	96.283 \\
1301	96.414 \\
1302	96.584 \\
1303	96.732 \\
1304	96.875 \\
1305	97.01 \\
1306	97.15 \\
1307	97.284 \\
1308	97.426 \\
1309	97.561 \\
1310	97.703 \\
1311	97.841 \\
1312	97.993 \\
1313	98.121 \\
1314	98.257 \\
1315	98.386 \\
1316	98.529 \\
1317	98.68 \\
1318	98.82 \\
1319	98.951 \\
1320	99.09 \\
1321	99.221 \\
1322	99.371 \\
1323	99.5 \\
1324	99.637 \\
1325	99.77 \\
1326	99.897 \\
1327	100.039 \\
1328	100.183 \\
1329	100.324 \\
1330	100.455 \\
1331	100.582 \\
1332	100.706 \\
1333	100.839 \\
1334	100.988 \\
1335	101.123 \\
1336	101.287 \\
1337	101.444 \\
1338	101.578 \\
1339	101.725 \\
1340	101.865 \\
1341	102.016 \\
1342	102.151 \\
1343	102.293 \\
1344	102.436 \\
1345	102.566 \\
1346	102.695 \\
1347	102.829 \\
1348	102.963 \\
1349	103.106 \\
1350	103.252 \\
1351	103.425 \\
1352	103.557 \\
1353	103.696 \\
1354	103.861 \\
1355	104.008 \\
1356	104.138 \\
1357	104.274 \\
1358	104.436 \\
1359	104.577 \\
1360	104.724 \\
1361	104.868 \\
1362	105.003 \\
1363	105.168 \\
1364	105.325 \\
1365	105.47 \\
1366	105.615 \\
1367	105.755 \\
1368	105.896 \\
1369	106.052 \\
1370	106.203 \\
1371	106.35 \\
1372	106.521 \\
1373	106.678 \\
1374	106.818 \\
1375	106.987 \\
1376	107.137 \\
1377	107.318 \\
1378	107.458 \\
1379	107.611 \\
1380	107.764 \\
1381	107.902 \\
1382	108.035 \\
1383	108.171 \\
1384	108.316 \\
1385	108.47 \\
1386	108.628 \\
1387	108.759 \\
1388	108.891 \\
1389	109.034 \\
1390	109.198 \\
1391	109.349 \\
1392	109.493 \\
1393	109.646 \\
1394	109.789 \\
1395	109.943 \\
1396	110.073 \\
1397	110.21 \\
1398	110.362 \\
1399	110.509 \\
1400	110.661 \\
1401	110.802 \\
1402	110.982 \\
1403	111.121 \\
1404	111.281 \\
1405	111.434 \\
1406	111.58 \\
1407	111.716 \\
1408	111.87 \\
1409	112.007 \\
1410	112.163 \\
1411	112.301 \\
1412	112.473 \\
1413	112.619 \\
1414	112.766 \\
1415	112.936 \\
1416	113.083 \\
1417	113.225 \\
1418	113.398 \\
1419	113.566 \\
1420	113.713 \\
1421	113.873 \\
1422	114.017 \\
1423	114.159 \\
1424	114.303 \\
1425	114.449 \\
1426	114.584 \\
1427	114.738 \\
1428	114.902 \\
1429	115.045 \\
1430	115.186 \\
1431	115.353 \\
1432	115.497 \\
1433	115.638 \\
1434	115.79 \\
1435	115.957 \\
1436	116.11 \\
1437	116.269 \\
1438	116.41 \\
1439	116.583 \\
1440	116.741 \\
1441	116.9 \\
1442	117.051 \\
1443	117.203 \\
1444	117.352 \\
1445	117.51 \\
1446	117.673 \\
1447	117.816 \\
1448	117.976 \\
1449	118.133 \\
1450	118.304 \\
1451	118.46 \\
1452	118.604 \\
1453	118.758 \\
1454	118.896 \\
1455	119.075 \\
1456	119.229 \\
1457	119.378 \\
1458	119.514 \\
1459	119.663 \\
1460	119.821 \\
1461	119.993 \\
1462	120.13 \\
1463	120.285 \\
1464	120.423 \\
1465	120.574 \\
1466	120.744 \\
1467	120.898 \\
1468	121.044 \\
1469	121.191 \\
1470	121.34 \\
1471	121.499 \\
1472	121.654 \\
1473	121.799 \\
1474	121.946 \\
1475	122.091 \\
1476	122.255 \\
1477	122.395 \\
1478	122.552 \\
1479	122.707 \\
1480	122.848 \\
1481	122.993 \\
1482	123.138 \\
1483	123.305 \\
1484	123.458 \\
1485	123.605 \\
1486	123.746 \\
1487	123.915 \\
1488	124.07 \\
1489	124.221 \\
1490	124.37 \\
1491	124.529 \\
1492	124.69 \\
1493	124.861 \\
1494	125.021 \\
1495	125.173 \\
1496	125.357 \\
1497	125.505 \\
1498	125.687 \\
1499	125.844 \\
1500	126.003 \\
1501	126.154 \\
1502	126.312 \\
1503	126.478 \\
1504	126.638 \\
1505	126.825 \\
1506	126.987 \\
1507	127.141 \\
1508	127.321 \\
1509	127.472 \\
1510	127.613 \\
1511	127.764 \\
1512	127.928 \\
1513	128.102 \\
1514	128.262 \\
1515	128.414 \\
1516	128.572 \\
1517	128.728 \\
1518	128.879 \\
1519	129.036 \\
1520	129.199 \\
1521	129.36 \\
1522	129.524 \\
1523	129.675 \\
1524	129.842 \\
1525	129.988 \\
1526	130.164 \\
1527	130.332 \\
1528	130.494 \\
1529	130.663 \\
1530	130.815 \\
1531	130.971 \\
1532	131.146 \\
1533	131.319 \\
1534	131.483 \\
1535	131.632 \\
1536	131.814 \\
1537	131.968 \\
1538	132.124 \\
1539	132.285 \\
1540	132.462 \\
1541	132.618 \\
1542	132.764 \\
1543	132.935 \\
1544	133.08 \\
1545	133.249 \\
1546	133.408 \\
1547	133.596 \\
1548	133.762 \\
1549	133.941 \\
1550	134.096 \\
1551	134.262 \\
1552	134.454 \\
1553	134.632 \\
1554	134.796 \\
1555	134.951 \\
1556	135.109 \\
1557	135.266 \\
1558	135.45 \\
1559	135.629 \\
1560	135.777 \\
1561	135.944 \\
1562	136.101 \\
1563	136.259 \\
1564	136.411 \\
1565	136.58 \\
1566	136.744 \\
1567	136.931 \\
1568	137.086 \\
1569	137.251 \\
1570	137.429 \\
1571	137.601 \\
1572	137.77 \\
1573	137.932 \\
1574	138.102 \\
1575	138.286 \\
1576	138.459 \\
1577	138.637 \\
1578	138.799 \\
1579	138.951 \\
1580	139.145 \\
1581	139.307 \\
1582	139.474 \\
1583	139.636 \\
1584	139.803 \\
1585	139.972 \\
1586	140.14 \\
1587	140.31 \\
1588	140.509 \\
1589	140.659 \\
1590	140.814 \\
1591	140.988 \\
1592	141.164 \\
1593	141.333 \\
1594	141.497 \\
1595	141.684 \\
1596	141.844 \\
1597	142.002 \\
1598	142.153 \\
1599	142.312 \\
1600	142.473 \\
1601	142.644 \\
1602	142.814 \\
1603	143.011 \\
1604	143.173 \\
1605	143.331 \\
1606	143.49 \\
1607	143.679 \\
1608	143.854 \\
1609	144.013 \\
1610	144.176 \\
1611	144.35 \\
1612	144.526 \\
1613	144.688 \\
1614	144.859 \\
1615	145.022 \\
1616	145.21 \\
1617	145.374 \\
1618	145.565 \\
1619	145.737 \\
1620	145.907 \\
1621	146.068 \\
1622	146.247 \\
1623	146.422 \\
1624	146.633 \\
1625	146.812 \\
1626	146.98 \\
1627	147.142 \\
1628	147.331 \\
1629	147.529 \\
1630	147.715 \\
1631	147.892 \\
1632	148.072 \\
1633	148.237 \\
1634	148.413 \\
1635	148.598 \\
1636	148.752 \\
1637	148.929 \\
1638	149.101 \\
1639	149.28 \\
1640	149.467 \\
1641	149.628 \\
1642	149.79 \\
1643	149.947 \\
1644	150.028 \\
1645	150.213 \\
1646	150.387 \\
1647	150.568 \\
1648	150.727 \\
1649	150.89 \\
1650	151.061 \\
1651	151.235 \\
1652	151.4 \\
1653	151.589 \\
1654	151.742 \\
1655	151.931 \\
1656	152.102 \\
1657	152.261 \\
1658	152.426 \\
1659	152.605 \\
1660	152.782 \\
1661	152.963 \\
1662	153.137 \\
1663	153.338 \\
1664	153.506 \\
1665	153.711 \\
1666	153.901 \\
1667	154.077 \\
1668	154.255 \\
1669	154.44 \\
1670	154.594 \\
1671	154.767 \\
1672	154.961 \\
1673	155.132 \\
1674	155.309 \\
1675	155.488 \\
1676	155.69 \\
1677	155.876 \\
1678	156.046 \\
1679	156.228 \\
1680	156.416 \\
1681	156.609 \\
1682	156.782 \\
1683	156.987 \\
1684	157.192 \\
1685	157.383 \\
1686	157.595 \\
1687	157.804 \\
1688	157.991 \\
1689	158.182 \\
1690	158.358 \\
1691	158.53 \\
1692	158.698 \\
1693	158.883 \\
1694	159.065 \\
1695	159.246 \\
1696	159.435 \\
1697	159.619 \\
1698	159.804 \\
1699	159.997 \\
1700	160.156 \\
1701	160.331 \\
1702	160.508 \\
1703	160.71 \\
1704	160.91 \\
1705	161.076 \\
1706	161.246 \\
1707	161.455 \\
1708	161.617 \\
1709	161.8 \\
1710	161.985 \\
1711	162.184 \\
1712	162.36 \\
1713	162.546 \\
1714	162.731 \\
1715	162.929 \\
1716	163.136 \\
1717	163.326 \\
1718	163.516 \\
1719	163.7 \\
1720	163.891 \\
1721	164.052 \\
1722	164.222 \\
1723	164.41 \\
1724	164.579 \\
1725	164.765 \\
1726	164.937 \\
1727	165.111 \\
1728	165.285 \\
1729	165.454 \\
1730	165.648 \\
1731	165.831 \\
1732	166.011 \\
1733	166.205 \\
1734	166.383 \\
1735	166.553 \\
1736	166.739 \\
1737	166.924 \\
1738	167.107 \\
1739	167.282 \\
1740	167.451 \\
1741	167.64 \\
1742	167.833 \\
1743	168.014 \\
1744	168.21 \\
1745	168.406 \\
1746	168.578 \\
1747	168.755 \\
1748	168.938 \\
1749	169.139 \\
1750	169.335 \\
1751	169.519 \\
1752	169.695 \\
1753	169.875 \\
1754	170.057 \\
1755	170.226 \\
1756	170.419 \\
1757	170.612 \\
1758	170.794 \\
1759	170.989 \\
1760	171.191 \\
1761	171.359 \\
1762	171.546 \\
1763	171.738 \\
1764	171.947 \\
1765	172.134 \\
1766	172.297 \\
1767	172.462 \\
1768	172.636 \\
1769	172.81 \\
1770	172.99 \\
1771	173.169 \\
1772	173.342 \\
1773	173.533 \\
1774	173.712 \\
1775	173.894 \\
1776	174.116 \\
1777	174.317 \\
1778	174.521 \\
1779	174.725 \\
1780	174.92 \\
1781	175.097 \\
1782	175.282 \\
1783	175.459 \\
1784	175.636 \\
1785	175.84 \\
1786	176.047 \\
1787	176.263 \\
1788	176.455 \\
1789	176.645 \\
1790	176.818 \\
1791	177.03 \\
1792	177.208 \\
1793	177.414 \\
1794	177.601 \\
1795	177.812 \\
1796	177.984 \\
1797	178.176 \\
1798	178.367 \\
1799	178.563 \\
1800	178.756 \\
1801	178.948 \\
1802	179.118 \\
1803	179.313 \\
1804	179.509 \\
1805	179.702 \\
1806	179.882 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.002 \\
9	0.002 \\
10	0.002 \\
11	0.003 \\
12	0.003 \\
13	0.003 \\
14	0.004 \\
15	0.004 \\
16	0.005 \\
17	0.006 \\
18	0.006 \\
19	0.007 \\
20	0.007 \\
21	0.008 \\
22	0.008 \\
23	0.009 \\
24	0.01 \\
25	0.011 \\
26	0.011 \\
27	0.012 \\
28	0.013 \\
29	0.014 \\
30	0.014 \\
31	0.015 \\
32	0.016 \\
33	0.017 \\
34	0.017 \\
35	0.018 \\
36	0.019 \\
37	0.02 \\
38	0.021 \\
39	0.022 \\
40	0.023 \\
41	0.024 \\
42	0.025 \\
43	0.026 \\
44	0.027 \\
45	0.028 \\
46	0.03 \\
47	0.031 \\
48	0.032 \\
49	0.033 \\
50	0.034 \\
51	0.035 \\
52	0.037 \\
53	0.038 \\
54	0.04 \\
55	0.041 \\
56	0.042 \\
57	0.044 \\
58	0.045 \\
59	0.046 \\
60	0.048 \\
61	0.049 \\
62	0.051 \\
63	0.053 \\
64	0.054 \\
65	0.056 \\
66	0.057 \\
67	0.059 \\
68	0.06 \\
69	0.062 \\
70	0.064 \\
71	0.066 \\
72	0.067 \\
73	0.069 \\
74	0.07 \\
75	0.072 \\
76	0.074 \\
77	0.076 \\
78	0.078 \\
79	0.079 \\
80	0.081 \\
81	0.083 \\
82	0.085 \\
83	0.087 \\
84	0.089 \\
85	0.091 \\
86	0.093 \\
87	0.095 \\
88	0.097 \\
89	0.098 \\
90	0.1 \\
91	0.102 \\
92	0.104 \\
93	0.107 \\
94	0.109 \\
95	0.111 \\
96	0.113 \\
97	0.115 \\
98	0.117 \\
99	0.12 \\
100	0.122 \\
101	0.124 \\
102	0.126 \\
103	0.129 \\
104	0.132 \\
105	0.134 \\
106	0.137 \\
107	0.139 \\
108	0.142 \\
109	0.144 \\
110	0.146 \\
111	0.149 \\
112	0.152 \\
113	0.154 \\
114	0.156 \\
115	0.159 \\
116	0.162 \\
117	0.164 \\
118	0.167 \\
119	0.17 \\
120	0.173 \\
121	0.175 \\
122	0.178 \\
123	0.18 \\
124	0.183 \\
125	0.186 \\
126	0.189 \\
127	0.192 \\
128	0.195 \\
129	0.197 \\
130	0.2 \\
131	0.203 \\
132	0.206 \\
133	0.209 \\
134	0.212 \\
135	0.215 \\
136	0.218 \\
137	0.221 \\
138	0.224 \\
139	0.227 \\
140	0.23 \\
141	0.233 \\
142	0.236 \\
143	0.24 \\
144	0.243 \\
145	0.246 \\
146	0.249 \\
147	0.252 \\
148	0.255 \\
149	0.258 \\
150	0.262 \\
151	0.265 \\
152	0.269 \\
153	0.273 \\
154	0.276 \\
155	0.28 \\
156	0.283 \\
157	0.286 \\
158	0.29 \\
159	0.293 \\
160	0.297 \\
161	0.3 \\
162	0.303 \\
163	0.307 \\
164	0.31 \\
165	0.314 \\
166	0.317 \\
167	0.321 \\
168	0.325 \\
169	0.328 \\
170	0.332 \\
171	0.336 \\
172	0.34 \\
173	0.343 \\
174	0.348 \\
175	0.351 \\
176	0.355 \\
177	0.359 \\
178	0.363 \\
179	0.367 \\
180	0.371 \\
181	0.376 \\
182	0.379 \\
183	0.383 \\
184	0.387 \\
185	0.391 \\
186	0.395 \\
187	0.399 \\
188	0.403 \\
189	0.407 \\
190	0.411 \\
191	0.415 \\
192	0.419 \\
193	0.423 \\
194	0.428 \\
195	0.432 \\
196	0.437 \\
197	0.441 \\
198	0.445 \\
199	0.449 \\
200	0.453 \\
201	0.457 \\
202	0.462 \\
203	0.466 \\
204	0.47 \\
205	0.475 \\
206	0.479 \\
207	0.483 \\
208	0.488 \\
209	0.493 \\
210	0.497 \\
211	0.502 \\
212	0.507 \\
213	0.511 \\
214	0.516 \\
215	0.521 \\
216	0.525 \\
217	0.53 \\
218	0.535 \\
219	0.54 \\
220	0.545 \\
221	0.55 \\
222	0.555 \\
223	0.559 \\
224	0.564 \\
225	0.569 \\
226	0.574 \\
227	0.579 \\
228	0.584 \\
229	0.589 \\
230	0.594 \\
231	0.6 \\
232	0.605 \\
233	0.611 \\
234	0.616 \\
235	0.621 \\
236	0.626 \\
237	0.632 \\
238	0.637 \\
239	0.642 \\
240	0.648 \\
241	0.653 \\
242	0.659 \\
243	0.664 \\
244	0.671 \\
245	0.676 \\
246	0.681 \\
247	0.687 \\
248	0.692 \\
249	0.697 \\
250	0.703 \\
251	0.708 \\
252	0.714 \\
253	0.719 \\
254	0.725 \\
255	0.731 \\
256	0.737 \\
257	0.742 \\
258	0.748 \\
259	0.754 \\
260	0.759 \\
261	0.765 \\
262	0.77 \\
263	0.776 \\
264	0.782 \\
265	0.788 \\
266	0.794 \\
267	0.8 \\
268	0.806 \\
269	0.812 \\
270	0.818 \\
271	0.823 \\
272	0.83 \\
273	0.836 \\
274	0.841 \\
275	0.848 \\
276	0.854 \\
277	0.86 \\
278	0.867 \\
279	0.872 \\
280	0.878 \\
281	0.884 \\
282	0.89 \\
283	0.897 \\
284	0.903 \\
285	0.909 \\
286	0.915 \\
287	0.923 \\
288	0.929 \\
289	0.935 \\
290	0.942 \\
291	0.948 \\
292	0.955 \\
293	0.961 \\
294	0.967 \\
295	0.974 \\
296	0.981 \\
297	0.987 \\
298	0.993 \\
299	0.999 \\
300	1.006 \\
301	1.012 \\
302	1.019 \\
303	1.025 \\
304	1.032 \\
305	1.038 \\
306	1.044 \\
307	1.051 \\
308	1.057 \\
309	1.064 \\
310	1.071 \\
311	1.077 \\
312	1.085 \\
313	1.091 \\
314	1.098 \\
315	1.104 \\
316	1.111 \\
317	1.118 \\
318	1.125 \\
319	1.132 \\
320	1.139 \\
321	1.145 \\
322	1.153 \\
323	1.16 \\
324	1.167 \\
325	1.175 \\
326	1.182 \\
327	1.189 \\
328	1.197 \\
329	1.204 \\
330	1.212 \\
331	1.219 \\
332	1.226 \\
333	1.234 \\
334	1.241 \\
335	1.248 \\
336	1.255 \\
337	1.262 \\
338	1.269 \\
339	1.276 \\
340	1.283 \\
341	1.291 \\
342	1.298 \\
343	1.305 \\
344	1.312 \\
345	1.32 \\
346	1.327 \\
347	1.335 \\
348	1.343 \\
349	1.35 \\
350	1.358 \\
351	1.366 \\
352	1.374 \\
353	1.381 \\
354	1.388 \\
355	1.395 \\
356	1.404 \\
357	1.411 \\
358	1.419 \\
359	1.426 \\
360	1.435 \\
361	1.443 \\
362	1.451 \\
363	1.459 \\
364	1.467 \\
365	1.476 \\
366	1.483 \\
367	1.491 \\
368	1.5 \\
369	1.508 \\
370	1.516 \\
371	1.524 \\
372	1.532 \\
373	1.54 \\
374	1.547 \\
375	1.555 \\
376	1.564 \\
377	1.571 \\
378	1.579 \\
379	1.587 \\
380	1.596 \\
381	1.604 \\
382	1.612 \\
383	1.62 \\
384	1.629 \\
385	1.638 \\
386	1.646 \\
387	1.654 \\
388	1.663 \\
389	1.672 \\
390	1.68 \\
391	1.688 \\
392	1.697 \\
393	1.705 \\
394	1.714 \\
395	1.722 \\
396	1.73 \\
397	1.738 \\
398	1.747 \\
399	1.755 \\
400	1.764 \\
401	1.772 \\
402	1.781 \\
403	1.789 \\
404	1.797 \\
405	1.805 \\
406	1.813 \\
407	1.822 \\
408	1.831 \\
409	1.841 \\
410	1.849 \\
411	1.857 \\
412	1.866 \\
413	1.875 \\
414	1.883 \\
415	1.892 \\
416	1.901 \\
417	1.91 \\
418	1.918 \\
419	1.927 \\
420	1.935 \\
421	1.945 \\
422	1.953 \\
423	1.961 \\
424	1.97 \\
425	1.979 \\
426	1.987 \\
427	1.996 \\
428	2.005 \\
429	2.014 \\
430	2.023 \\
431	2.032 \\
432	2.042 \\
433	2.05 \\
434	2.059 \\
435	2.069 \\
436	2.077 \\
437	2.087 \\
438	2.096 \\
439	2.104 \\
440	2.113 \\
441	2.122 \\
442	2.133 \\
443	2.142 \\
444	2.151 \\
445	2.161 \\
446	2.171 \\
447	2.18 \\
448	2.189 \\
449	2.198 \\
450	2.207 \\
451	2.216 \\
452	2.225 \\
453	2.234 \\
454	2.243 \\
455	2.254 \\
456	2.264 \\
457	2.274 \\
458	2.283 \\
459	2.294 \\
460	2.303 \\
461	2.313 \\
462	2.323 \\
463	2.332 \\
464	2.342 \\
465	2.351 \\
466	2.361 \\
467	2.371 \\
468	2.381 \\
469	2.391 \\
470	2.401 \\
471	2.411 \\
472	2.422 \\
473	2.431 \\
474	2.44 \\
475	2.45 \\
476	2.46 \\
477	2.471 \\
478	2.481 \\
479	2.492 \\
480	2.502 \\
481	2.513 \\
482	2.523 \\
483	2.533 \\
484	2.544 \\
485	2.553 \\
486	2.563 \\
487	2.574 \\
488	2.584 \\
489	2.595 \\
490	2.606 \\
491	2.616 \\
492	2.627 \\
493	2.638 \\
494	2.649 \\
495	2.66 \\
496	2.671 \\
497	2.682 \\
498	2.692 \\
499	2.702 \\
500	2.713 \\
501	2.724 \\
502	2.736 \\
503	2.746 \\
504	2.756 \\
505	2.766 \\
506	2.777 \\
507	2.787 \\
508	2.798 \\
509	2.809 \\
510	2.82 \\
511	2.83 \\
512	2.84 \\
513	2.85 \\
514	2.861 \\
515	2.871 \\
516	2.882 \\
517	2.893 \\
518	2.904 \\
519	2.915 \\
520	2.927 \\
521	2.937 \\
522	2.947 \\
523	2.959 \\
524	2.969 \\
525	2.981 \\
526	2.992 \\
527	3.004 \\
528	3.015 \\
529	3.027 \\
530	3.038 \\
531	3.05 \\
532	3.06 \\
533	3.071 \\
534	3.081 \\
535	3.092 \\
536	3.104 \\
537	3.116 \\
538	3.128 \\
539	3.14 \\
540	3.151 \\
541	3.162 \\
542	3.173 \\
543	3.185 \\
544	3.196 \\
545	3.207 \\
546	3.218 \\
547	3.229 \\
548	3.241 \\
549	3.253 \\
550	3.265 \\
551	3.277 \\
552	3.288 \\
553	3.299 \\
554	3.31 \\
555	3.321 \\
556	3.334 \\
557	3.345 \\
558	3.357 \\
559	3.368 \\
560	3.38 \\
561	3.393 \\
562	3.405 \\
563	3.417 \\
564	3.429 \\
565	3.442 \\
566	3.454 \\
567	3.465 \\
568	3.476 \\
569	3.489 \\
570	3.501 \\
571	3.512 \\
572	3.525 \\
573	3.537 \\
574	3.548 \\
575	3.56 \\
576	3.572 \\
577	3.584 \\
578	3.596 \\
579	3.608 \\
580	3.621 \\
581	3.634 \\
582	3.647 \\
583	3.661 \\
584	3.674 \\
585	3.687 \\
586	3.7 \\
587	3.714 \\
588	3.727 \\
589	3.74 \\
590	3.752 \\
591	3.766 \\
592	3.779 \\
593	3.792 \\
594	3.806 \\
595	3.819 \\
596	3.831 \\
597	3.843 \\
598	3.857 \\
599	3.87 \\
600	3.883 \\
601	3.895 \\
602	3.907 \\
603	3.919 \\
604	3.931 \\
605	3.943 \\
606	3.956 \\
607	3.97 \\
608	3.982 \\
609	3.995 \\
610	4.008 \\
611	4.021 \\
612	4.035 \\
613	4.047 \\
614	4.059 \\
615	4.072 \\
616	4.084 \\
617	4.098 \\
618	4.11 \\
619	4.124 \\
620	4.136 \\
621	4.148 \\
622	4.161 \\
623	4.173 \\
624	4.185 \\
625	4.199 \\
626	4.212 \\
627	4.226 \\
628	4.24 \\
629	4.253 \\
630	4.267 \\
631	4.28 \\
632	4.294 \\
633	4.306 \\
634	4.319 \\
635	4.332 \\
636	4.345 \\
637	4.358 \\
638	4.373 \\
639	4.387 \\
640	4.4 \\
641	4.413 \\
642	4.427 \\
643	4.442 \\
644	4.455 \\
645	4.468 \\
646	4.482 \\
647	4.497 \\
648	4.512 \\
649	4.525 \\
650	4.538 \\
651	4.551 \\
652	4.565 \\
653	4.579 \\
654	4.594 \\
655	4.609 \\
656	4.624 \\
657	4.638 \\
658	4.652 \\
659	4.666 \\
660	4.679 \\
661	4.694 \\
662	4.709 \\
663	4.723 \\
664	4.737 \\
665	4.752 \\
666	4.766 \\
667	4.779 \\
668	4.792 \\
669	4.806 \\
670	4.821 \\
671	4.836 \\
672	4.849 \\
673	4.864 \\
674	4.878 \\
675	4.891 \\
676	4.905 \\
677	4.92 \\
678	4.933 \\
679	4.948 \\
680	4.963 \\
681	4.977 \\
682	4.992 \\
683	5.006 \\
684	5.02 \\
685	5.034 \\
686	5.05 \\
687	5.064 \\
688	5.079 \\
689	5.095 \\
690	5.109 \\
691	5.124 \\
692	5.14 \\
693	5.154 \\
694	5.17 \\
695	5.184 \\
696	5.199 \\
697	5.214 \\
698	5.23 \\
699	5.245 \\
700	5.26 \\
701	5.276 \\
702	5.292 \\
703	5.307 \\
704	5.322 \\
705	5.339 \\
706	5.356 \\
707	5.371 \\
708	5.385 \\
709	5.402 \\
710	5.417 \\
711	5.433 \\
712	5.448 \\
713	5.463 \\
714	5.479 \\
715	5.496 \\
716	5.511 \\
717	5.526 \\
718	5.542 \\
719	5.557 \\
720	5.574 \\
721	5.589 \\
722	5.605 \\
723	5.622 \\
724	5.638 \\
725	5.654 \\
726	5.668 \\
727	5.685 \\
728	5.704 \\
729	5.721 \\
730	5.737 \\
731	5.753 \\
732	5.769 \\
733	5.784 \\
734	5.8 \\
735	5.814 \\
736	5.832 \\
737	5.846 \\
738	5.862 \\
739	5.877 \\
740	5.893 \\
741	5.907 \\
742	5.922 \\
743	5.938 \\
744	5.955 \\
745	5.97 \\
746	5.985 \\
747	6 \\
748	6.015 \\
749	6.031 \\
750	6.046 \\
751	6.062 \\
752	6.078 \\
753	6.094 \\
754	6.109 \\
755	6.125 \\
756	6.141 \\
757	6.156 \\
758	6.171 \\
759	6.185 \\
760	6.201 \\
761	6.215 \\
762	6.232 \\
763	6.248 \\
764	6.265 \\
765	6.28 \\
766	6.296 \\
767	6.313 \\
768	6.329 \\
769	6.345 \\
770	6.361 \\
771	6.379 \\
772	6.394 \\
773	6.41 \\
774	6.426 \\
775	6.443 \\
776	6.46 \\
777	6.476 \\
778	6.493 \\
779	6.511 \\
780	6.529 \\
781	6.545 \\
782	6.563 \\
783	6.581 \\
784	6.598 \\
785	6.617 \\
786	6.635 \\
787	6.651 \\
788	6.669 \\
789	6.686 \\
790	6.705 \\
791	6.724 \\
792	6.742 \\
793	6.76 \\
794	6.777 \\
795	6.794 \\
796	6.812 \\
797	6.832 \\
798	6.849 \\
799	6.867 \\
800	6.886 \\
801	6.903 \\
802	6.921 \\
803	6.938 \\
804	6.956 \\
805	6.973 \\
806	6.994 \\
807	7.012 \\
808	7.031 \\
809	7.048 \\
810	7.066 \\
811	7.083 \\
812	7.1 \\
813	7.119 \\
814	7.137 \\
815	7.156 \\
816	7.173 \\
817	7.19 \\
818	7.207 \\
819	7.224 \\
820	7.242 \\
821	7.26 \\
822	7.28 \\
823	7.297 \\
824	7.316 \\
825	7.333 \\
826	7.352 \\
827	7.369 \\
828	7.387 \\
829	7.404 \\
830	7.421 \\
831	7.439 \\
832	7.458 \\
833	7.476 \\
834	7.495 \\
835	7.514 \\
836	7.531 \\
837	7.549 \\
838	7.567 \\
839	7.585 \\
840	7.602 \\
841	7.62 \\
842	7.64 \\
843	7.658 \\
844	7.676 \\
845	7.693 \\
846	7.71 \\
847	7.727 \\
848	7.746 \\
849	7.763 \\
850	7.781 \\
851	7.8 \\
852	7.818 \\
853	7.835 \\
854	7.854 \\
855	7.871 \\
856	7.888 \\
857	7.906 \\
858	7.925 \\
859	7.943 \\
860	7.96 \\
861	7.979 \\
862	7.998 \\
863	8.017 \\
864	8.035 \\
865	8.052 \\
866	8.07 \\
867	8.089 \\
868	8.106 \\
869	8.124 \\
870	8.142 \\
871	8.159 \\
872	8.178 \\
873	8.195 \\
874	8.214 \\
875	8.233 \\
876	8.253 \\
877	8.27 \\
878	8.288 \\
879	8.306 \\
880	8.326 \\
881	8.346 \\
882	8.365 \\
883	8.384 \\
884	8.403 \\
885	8.424 \\
886	8.441 \\
887	8.459 \\
888	8.476 \\
889	8.496 \\
890	8.514 \\
891	8.533 \\
892	8.551 \\
893	8.57 \\
894	8.588 \\
895	8.607 \\
896	8.625 \\
897	8.643 \\
898	8.66 \\
899	8.68 \\
900	8.7 \\
901	8.717 \\
902	8.737 \\
903	8.755 \\
904	8.775 \\
905	8.795 \\
906	8.813 \\
907	8.833 \\
908	8.854 \\
909	8.873 \\
910	8.894 \\
911	8.914 \\
912	8.934 \\
913	8.953 \\
914	8.972 \\
915	8.991 \\
916	9.013 \\
917	9.033 \\
918	9.054 \\
919	9.075 \\
920	9.095 \\
921	9.115 \\
922	9.134 \\
923	9.155 \\
924	9.175 \\
925	9.194 \\
926	9.214 \\
927	9.234 \\
928	9.253 \\
929	9.271 \\
930	9.291 \\
931	9.312 \\
932	9.331 \\
933	9.351 \\
934	9.369 \\
935	9.39 \\
936	9.408 \\
937	9.429 \\
938	9.448 \\
939	9.468 \\
940	9.487 \\
941	9.507 \\
942	9.528 \\
943	9.548 \\
944	9.566 \\
945	9.585 \\
946	9.604 \\
947	9.625 \\
948	9.645 \\
949	9.663 \\
950	9.683 \\
951	9.703 \\
952	9.721 \\
953	9.74 \\
954	9.759 \\
955	9.78 \\
956	9.801 \\
957	9.82 \\
958	9.84 \\
959	9.859 \\
960	9.878 \\
961	9.899 \\
962	9.92 \\
963	9.941 \\
964	9.962 \\
965	9.981 \\
966	10.001 \\
967	10.022 \\
968	10.044 \\
969	10.063 \\
970	10.084 \\
971	10.105 \\
972	10.126 \\
973	10.146 \\
974	10.167 \\
975	10.186 \\
976	10.207 \\
977	10.229 \\
978	10.251 \\
979	10.271 \\
980	10.292 \\
981	10.313 \\
982	10.334 \\
983	10.357 \\
984	10.378 \\
985	10.398 \\
986	10.418 \\
987	10.439 \\
988	10.461 \\
989	10.482 \\
990	10.503 \\
991	10.524 \\
992	10.545 \\
993	10.565 \\
994	10.586 \\
995	10.606 \\
996	10.628 \\
997	10.649 \\
998	10.669 \\
999	10.69 \\
1000	10.713 \\
1001	10.734 \\
1002	10.755 \\
1003	10.775 \\
1004	10.795 \\
1005	10.816 \\
1006	10.835 \\
1007	10.857 \\
1008	10.88 \\
1009	10.9 \\
1010	10.922 \\
1011	10.943 \\
1012	10.964 \\
1013	10.986 \\
1014	11.009 \\
1015	11.028 \\
1016	11.049 \\
1017	11.069 \\
1018	11.089 \\
1019	11.109 \\
1020	11.13 \\
1021	11.151 \\
1022	11.171 \\
1023	11.192 \\
1024	11.214 \\
1025	11.234 \\
1026	11.254 \\
1027	11.275 \\
1028	11.295 \\
1029	11.317 \\
1030	11.34 \\
1031	11.362 \\
1032	11.384 \\
1033	11.406 \\
1034	11.429 \\
1035	11.451 \\
1036	11.472 \\
1037	11.493 \\
1038	11.514 \\
1039	11.536 \\
1040	11.558 \\
1041	11.579 \\
1042	11.6 \\
1043	11.622 \\
1044	11.645 \\
1045	11.667 \\
1046	11.688 \\
1047	11.711 \\
1048	11.734 \\
1049	11.757 \\
1050	11.779 \\
1051	11.8 \\
1052	11.823 \\
1053	11.845 \\
1054	11.865 \\
1055	11.886 \\
1056	11.907 \\
1057	11.929 \\
1058	11.95 \\
1059	11.971 \\
1060	11.992 \\
1061	12.016 \\
1062	12.037 \\
1063	12.058 \\
1064	12.079 \\
1065	12.102 \\
1066	12.125 \\
1067	12.146 \\
1068	12.167 \\
1069	12.19 \\
1070	12.211 \\
1071	12.232 \\
1072	12.255 \\
1073	12.277 \\
1074	12.3 \\
1075	12.322 \\
1076	12.344 \\
1077	12.367 \\
1078	12.388 \\
1079	12.412 \\
1080	12.436 \\
1081	12.458 \\
1082	12.479 \\
1083	12.502 \\
1084	12.526 \\
1085	12.55 \\
1086	12.574 \\
1087	12.595 \\
1088	12.618 \\
1089	12.641 \\
1090	12.663 \\
1091	12.685 \\
1092	12.708 \\
1093	12.73 \\
1094	12.754 \\
1095	12.775 \\
1096	12.799 \\
1097	12.823 \\
1098	12.845 \\
1099	12.867 \\
1100	12.891 \\
1101	12.914 \\
1102	12.938 \\
1103	12.96 \\
1104	12.983 \\
1105	13.006 \\
1106	13.028 \\
1107	13.052 \\
1108	13.074 \\
1109	13.096 \\
1110	13.118 \\
1111	13.14 \\
1112	13.165 \\
1113	13.186 \\
1114	13.21 \\
1115	13.231 \\
1116	13.256 \\
1117	13.278 \\
1118	13.301 \\
1119	13.323 \\
1120	13.346 \\
1121	13.37 \\
1122	13.392 \\
1123	13.414 \\
1124	13.438 \\
1125	13.46 \\
1126	13.482 \\
1127	13.505 \\
1128	13.527 \\
1129	13.553 \\
1130	13.576 \\
1131	13.601 \\
1132	13.625 \\
1133	13.647 \\
1134	13.672 \\
1135	13.696 \\
1136	13.718 \\
1137	13.741 \\
1138	13.763 \\
1139	13.788 \\
1140	13.812 \\
1141	13.835 \\
1142	13.858 \\
1143	13.882 \\
1144	13.907 \\
1145	13.93 \\
1146	13.956 \\
1147	13.981 \\
1148	14.004 \\
1149	14.028 \\
1150	14.051 \\
1151	14.074 \\
1152	14.1 \\
1153	14.123 \\
1154	14.149 \\
1155	14.172 \\
1156	14.196 \\
1157	14.22 \\
1158	14.244 \\
1159	14.268 \\
1160	14.29 \\
1161	14.318 \\
1162	14.341 \\
1163	14.364 \\
1164	14.387 \\
1165	14.411 \\
1166	14.437 \\
1167	14.462 \\
1168	14.486 \\
1169	14.514 \\
1170	14.537 \\
1171	14.563 \\
1172	14.588 \\
1173	14.612 \\
1174	14.635 \\
1175	14.659 \\
1176	14.683 \\
1177	14.707 \\
1178	14.732 \\
1179	14.758 \\
1180	14.781 \\
1181	14.805 \\
1182	14.83 \\
1183	14.854 \\
1184	14.879 \\
1185	14.902 \\
1186	14.926 \\
1187	14.952 \\
1188	14.978 \\
1189	15.003 \\
1190	15.026 \\
1191	15.05 \\
1192	15.076 \\
1193	15.099 \\
1194	15.124 \\
1195	15.15 \\
1196	15.174 \\
1197	15.2 \\
1198	15.224 \\
1199	15.251 \\
1200	15.277 \\
1201	15.301 \\
1202	15.327 \\
1203	15.352 \\
1204	15.376 \\
1205	15.402 \\
1206	15.426 \\
1207	15.453 \\
1208	15.477 \\
1209	15.506 \\
1210	15.53 \\
1211	15.554 \\
1212	15.579 \\
1213	15.605 \\
1214	15.632 \\
1215	15.657 \\
1216	15.682 \\
1217	15.709 \\
1218	15.734 \\
1219	15.76 \\
1220	15.785 \\
1221	15.809 \\
1222	15.836 \\
1223	15.864 \\
1224	15.888 \\
1225	15.913 \\
1226	15.937 \\
1227	15.964 \\
1228	15.987 \\
1229	16.011 \\
1230	16.039 \\
1231	16.064 \\
1232	16.09 \\
1233	16.115 \\
1234	16.142 \\
1235	16.17 \\
1236	16.198 \\
1237	16.222 \\
1238	16.247 \\
1239	16.272 \\
1240	16.299 \\
1241	16.326 \\
1242	16.351 \\
1243	16.38 \\
1244	16.408 \\
1245	16.436 \\
1246	16.464 \\
1247	16.494 \\
1248	16.524 \\
1249	16.552 \\
1250	16.579 \\
1251	16.608 \\
1252	16.638 \\
1253	16.667 \\
1254	16.693 \\
1255	16.72 \\
1256	16.749 \\
1257	16.777 \\
1258	16.804 \\
1259	16.83 \\
1260	16.857 \\
1261	16.883 \\
1262	16.911 \\
1263	16.94 \\
1264	16.967 \\
1265	16.994 \\
1266	17.026 \\
1267	17.056 \\
1268	17.082 \\
1269	17.112 \\
1270	17.141 \\
1271	17.168 \\
1272	17.195 \\
1273	17.223 \\
1274	17.249 \\
1275	17.278 \\
1276	17.314 \\
1277	17.348 \\
1278	17.376 \\
1279	17.405 \\
1280	17.435 \\
1281	17.462 \\
1282	17.49 \\
1283	17.517 \\
1284	17.544 \\
1285	17.571 \\
1286	17.597 \\
1287	17.624 \\
1288	17.655 \\
1289	17.689 \\
1290	17.718 \\
1291	17.751 \\
1292	17.779 \\
1293	17.807 \\
1294	17.837 \\
1295	17.863 \\
1296	17.889 \\
1297	17.915 \\
1298	17.943 \\
1299	17.971 \\
1300	17.999 \\
1301	18.028 \\
1302	18.059 \\
1303	18.085 \\
1304	18.113 \\
1305	18.14 \\
1306	18.169 \\
1307	18.199 \\
1308	18.226 \\
1309	18.253 \\
1310	18.284 \\
1311	18.312 \\
1312	18.341 \\
1313	18.37 \\
1314	18.397 \\
1315	18.423 \\
1316	18.449 \\
1317	18.477 \\
1318	18.506 \\
1319	18.532 \\
1320	18.558 \\
1321	18.587 \\
1322	18.613 \\
1323	18.642 \\
1324	18.669 \\
1325	18.697 \\
1326	18.724 \\
1327	18.75 \\
1328	18.776 \\
1329	18.802 \\
1330	18.828 \\
1331	18.858 \\
1332	18.885 \\
1333	18.911 \\
1334	18.941 \\
1335	18.971 \\
1336	19.001 \\
1337	19.029 \\
1338	19.058 \\
1339	19.087 \\
1340	19.114 \\
1341	19.141 \\
1342	19.171 \\
1343	19.198 \\
1344	19.225 \\
1345	19.251 \\
1346	19.281 \\
1347	19.31 \\
1348	19.34 \\
1349	19.367 \\
1350	19.393 \\
1351	19.42 \\
1352	19.447 \\
1353	19.474 \\
1354	19.504 \\
1355	19.533 \\
1356	19.56 \\
1357	19.592 \\
1358	19.618 \\
1359	19.648 \\
1360	19.677 \\
1361	19.703 \\
1362	19.733 \\
1363	19.761 \\
1364	19.793 \\
1365	19.823 \\
1366	19.853 \\
1367	19.88 \\
1368	19.907 \\
1369	19.938 \\
1370	19.968 \\
1371	19.998 \\
1372	20.028 \\
1373	20.054 \\
1374	20.082 \\
1375	20.108 \\
1376	20.136 \\
1377	20.163 \\
1378	20.19 \\
1379	20.22 \\
1380	20.25 \\
1381	20.281 \\
1382	20.312 \\
1383	20.338 \\
1384	20.369 \\
1385	20.396 \\
1386	20.426 \\
1387	20.456 \\
1388	20.485 \\
1389	20.513 \\
1390	20.54 \\
1391	20.567 \\
1392	20.595 \\
1393	20.623 \\
1394	20.651 \\
1395	20.681 \\
1396	20.709 \\
1397	20.735 \\
1398	20.763 \\
1399	20.795 \\
1400	20.822 \\
1401	20.853 \\
1402	20.883 \\
1403	20.913 \\
1404	20.944 \\
1405	20.973 \\
1406	21.004 \\
1407	21.031 \\
1408	21.06 \\
1409	21.087 \\
1410	21.115 \\
1411	21.146 \\
1412	21.176 \\
1413	21.204 \\
1414	21.236 \\
1415	21.266 \\
1416	21.295 \\
1417	21.322 \\
1418	21.354 \\
1419	21.384 \\
1420	21.416 \\
1421	21.443 \\
1422	21.472 \\
1423	21.504 \\
1424	21.532 \\
1425	21.563 \\
1426	21.595 \\
1427	21.627 \\
1428	21.658 \\
1429	21.687 \\
1430	21.717 \\
1431	21.747 \\
1432	21.776 \\
1433	21.807 \\
1434	21.835 \\
1435	21.867 \\
1436	21.897 \\
1437	21.926 \\
1438	21.957 \\
1439	21.988 \\
1440	22.016 \\
1441	22.046 \\
1442	22.078 \\
1443	22.107 \\
1444	22.139 \\
1445	22.167 \\
1446	22.196 \\
1447	22.224 \\
1448	22.253 \\
1449	22.281 \\
1450	22.312 \\
1451	22.34 \\
1452	22.37 \\
1453	22.399 \\
1454	22.431 \\
1455	22.462 \\
1456	22.492 \\
1457	22.522 \\
1458	22.551 \\
1459	22.581 \\
1460	22.612 \\
1461	22.641 \\
1462	22.67 \\
1463	22.702 \\
1464	22.733 \\
1465	22.762 \\
1466	22.793 \\
1467	22.825 \\
1468	22.859 \\
1469	22.887 \\
1470	22.92 \\
1471	22.949 \\
1472	22.978 \\
1473	23.007 \\
1474	23.037 \\
1475	23.068 \\
1476	23.099 \\
1477	23.131 \\
1478	23.163 \\
1479	23.191 \\
1480	23.225 \\
1481	23.254 \\
1482	23.283 \\
1483	23.314 \\
1484	23.344 \\
1485	23.374 \\
1486	23.407 \\
1487	23.442 \\
1488	23.472 \\
1489	23.502 \\
1490	23.534 \\
1491	23.562 \\
1492	23.595 \\
1493	23.628 \\
1494	23.658 \\
1495	23.687 \\
1496	23.72 \\
1497	23.75 \\
1498	23.779 \\
1499	23.809 \\
1500	23.839 \\
1501	23.872 \\
1502	23.902 \\
1503	23.931 \\
1504	23.964 \\
1505	23.994 \\
1506	24.024 \\
1507	24.053 \\
1508	24.083 \\
1509	24.116 \\
1510	24.146 \\
1511	24.176 \\
1512	24.206 \\
1513	24.238 \\
1514	24.268 \\
1515	24.3 \\
1516	24.33 \\
1517	24.36 \\
1518	24.391 \\
1519	24.42 \\
1520	24.451 \\
1521	24.48 \\
1522	24.514 \\
1523	24.544 \\
1524	24.574 \\
1525	24.607 \\
1526	24.639 \\
1527	24.673 \\
1528	24.703 \\
1529	24.735 \\
1530	24.764 \\
1531	24.797 \\
1532	24.831 \\
1533	24.863 \\
1534	24.893 \\
1535	24.924 \\
1536	24.957 \\
1537	24.992 \\
1538	25.025 \\
1539	25.054 \\
1540	25.084 \\
1541	25.115 \\
1542	25.147 \\
1543	25.177 \\
1544	25.208 \\
1545	25.237 \\
1546	25.268 \\
1547	25.302 \\
1548	25.333 \\
1549	25.366 \\
1550	25.401 \\
1551	25.434 \\
1552	25.465 \\
1553	25.498 \\
1554	25.529 \\
1555	25.559 \\
1556	25.59 \\
1557	25.621 \\
1558	25.656 \\
1559	25.688 \\
1560	25.723 \\
1561	25.758 \\
1562	25.789 \\
1563	25.825 \\
1564	25.856 \\
1565	25.89 \\
1566	25.92 \\
1567	25.954 \\
1568	25.989 \\
1569	26.023 \\
1570	26.054 \\
1571	26.084 \\
1572	26.118 \\
1573	26.154 \\
1574	26.185 \\
1575	26.219 \\
1576	26.253 \\
1577	26.289 \\
1578	26.319 \\
1579	26.354 \\
1580	26.39 \\
1581	26.426 \\
1582	26.459 \\
1583	26.492 \\
1584	26.529 \\
1585	26.564 \\
1586	26.597 \\
1587	26.629 \\
1588	26.664 \\
1589	26.696 \\
1590	26.729 \\
1591	26.765 \\
1592	26.798 \\
1593	26.831 \\
1594	26.868 \\
1595	26.904 \\
1596	26.937 \\
1597	26.973 \\
1598	27.01 \\
1599	27.05 \\
1600	27.084 \\
1601	27.115 \\
1602	27.149 \\
1603	27.183 \\
1604	27.214 \\
1605	27.245 \\
1606	27.28 \\
1607	27.315 \\
1608	27.346 \\
1609	27.381 \\
1610	27.413 \\
1611	27.447 \\
1612	27.479 \\
1613	27.512 \\
1614	27.543 \\
1615	27.576 \\
1616	27.61 \\
1617	27.645 \\
1618	27.681 \\
1619	27.712 \\
1620	27.747 \\
1621	27.779 \\
1622	27.811 \\
1623	27.847 \\
1624	27.878 \\
1625	27.912 \\
1626	27.944 \\
1627	27.976 \\
1628	28.008 \\
1629	28.042 \\
1630	28.075 \\
1631	28.11 \\
1632	28.143 \\
1633	28.177 \\
1634	28.213 \\
1635	28.248 \\
1636	28.284 \\
1637	28.319 \\
1638	28.354 \\
1639	28.386 \\
1640	28.422 \\
1641	28.458 \\
1642	28.494 \\
1643	28.531 \\
1644	28.563 \\
1645	28.598 \\
1646	28.63 \\
1647	28.663 \\
1648	28.695 \\
1649	28.731 \\
1650	28.763 \\
1651	28.795 \\
1652	28.828 \\
1653	28.863 \\
1654	28.896 \\
1655	28.931 \\
1656	28.968 \\
1657	29.005 \\
1658	29.041 \\
1659	29.074 \\
1660	29.11 \\
1661	29.145 \\
1662	29.182 \\
1663	29.217 \\
1664	29.253 \\
1665	29.289 \\
1666	29.324 \\
1667	29.361 \\
1668	29.397 \\
1669	29.433 \\
1670	29.469 \\
1671	29.503 \\
1672	29.538 \\
1673	29.573 \\
1674	29.608 \\
1675	29.645 \\
1676	29.679 \\
1677	29.715 \\
1678	29.75 \\
1679	29.782 \\
1680	29.815 \\
1681	29.847 \\
1682	29.884 \\
1683	29.92 \\
1684	29.953 \\
1685	29.989 \\
1686	30.022 \\
1687	30.058 \\
1688	30.095 \\
1689	30.131 \\
1690	30.164 \\
1691	30.198 \\
1692	30.236 \\
1693	30.273 \\
1694	30.309 \\
1695	30.341 \\
1696	30.374 \\
1697	30.41 \\
1698	30.444 \\
1699	30.48 \\
1700	30.514 \\
1701	30.547 \\
1702	30.58 \\
1703	30.617 \\
1704	30.653 \\
1705	30.691 \\
1706	30.724 \\
1707	30.757 \\
1708	30.791 \\
1709	30.827 \\
1710	30.865 \\
1711	30.902 \\
1712	30.941 \\
1713	30.977 \\
1714	31.014 \\
1715	31.05 \\
1716	31.083 \\
1717	31.121 \\
1718	31.155 \\
1719	31.191 \\
1720	31.225 \\
1721	31.261 \\
1722	31.298 \\
1723	31.332 \\
1724	31.366 \\
1725	31.4 \\
1726	31.434 \\
1727	31.471 \\
1728	31.506 \\
1729	31.544 \\
1730	31.578 \\
1731	31.611 \\
1732	31.645 \\
1733	31.679 \\
1734	31.713 \\
1735	31.75 \\
1736	31.784 \\
1737	31.818 \\
1738	31.855 \\
1739	31.889 \\
1740	31.927 \\
1741	31.963 \\
1742	31.998 \\
1743	32.035 \\
1744	32.071 \\
1745	32.109 \\
1746	32.143 \\
1747	32.177 \\
1748	32.215 \\
1749	32.253 \\
1750	32.292 \\
1751	32.325 \\
1752	32.36 \\
1753	32.399 \\
1754	32.433 \\
1755	32.47 \\
1756	32.508 \\
1757	32.546 \\
1758	32.58 \\
1759	32.618 \\
1760	32.656 \\
1761	32.691 \\
1762	32.727 \\
1763	32.764 \\
1764	32.802 \\
1765	32.836 \\
1766	32.871 \\
1767	32.909 \\
1768	32.948 \\
1769	32.982 \\
1770	33.019 \\
1771	33.054 \\
1772	33.089 \\
1773	33.124 \\
1774	33.16 \\
1775	33.194 \\
1776	33.231 \\
1777	33.268 \\
1778	33.306 \\
1779	33.344 \\
1780	33.382 \\
1781	33.417 \\
1782	33.452 \\
1783	33.487 \\
1784	33.523 \\
1785	33.56 \\
1786	33.597 \\
1787	33.632 \\
1788	33.67 \\
1789	33.709 \\
1790	33.744 \\
1791	33.783 \\
1792	33.821 \\
1793	33.856 \\
1794	33.891 \\
1795	33.93 \\
1796	33.969 \\
1797	34.007 \\
1798	34.043 \\
1799	34.078 \\
1800	34.113 \\
1801	34.148 \\
1802	34.188 \\
1803	34.226 \\
1804	34.266 \\
1805	34.305 \\
1806	34.34 \\
1807	34.379 \\
1808	34.414 \\
1809	34.452 \\
1810	34.488 \\
1811	34.527 \\
1812	34.565 \\
1813	34.601 \\
1814	34.64 \\
1815	34.676 \\
1816	34.712 \\
1817	34.75 \\
1818	34.786 \\
1819	34.825 \\
1820	34.861 \\
1821	34.897 \\
1822	34.936 \\
1823	34.976 \\
1824	35.012 \\
1825	35.051 \\
1826	35.089 \\
1827	35.125 \\
1828	35.164 \\
1829	35.2 \\
1830	35.24 \\
1831	35.28 \\
1832	35.316 \\
1833	35.355 \\
1834	35.39 \\
1835	35.43 \\
1836	35.466 \\
1837	35.507 \\
1838	35.542 \\
1839	35.578 \\
1840	35.618 \\
1841	35.658 \\
1842	35.695 \\
1843	35.73 \\
1844	35.77 \\
1845	35.806 \\
1846	35.847 \\
1847	35.883 \\
1848	35.924 \\
1849	35.96 \\
1850	36 \\
1851	36.036 \\
1852	36.073 \\
1853	36.109 \\
1854	36.148 \\
1855	36.186 \\
1856	36.226 \\
1857	36.267 \\
1858	36.308 \\
1859	36.347 \\
1860	36.389 \\
1861	36.43 \\
1862	36.473 \\
1863	36.513 \\
1864	36.551 \\
1865	36.593 \\
1866	36.634 \\
1867	36.674 \\
1868	36.714 \\
1869	36.755 \\
1870	36.793 \\
1871	36.831 \\
1872	36.869 \\
1873	36.91 \\
1874	36.951 \\
1875	36.989 \\
1876	37.031 \\
1877	37.072 \\
1878	37.114 \\
1879	37.156 \\
1880	37.197 \\
1881	37.235 \\
1882	37.273 \\
1883	37.313 \\
1884	37.355 \\
1885	37.397 \\
1886	37.434 \\
1887	37.474 \\
1888	37.515 \\
1889	37.552 \\
1890	37.59 \\
1891	37.63 \\
1892	37.671 \\
1893	37.713 \\
1894	37.754 \\
1895	37.796 \\
1896	37.837 \\
1897	37.877 \\
1898	37.915 \\
1899	37.952 \\
1900	37.989 \\
1901	38.028 \\
1902	38.066 \\
1903	38.108 \\
1904	38.146 \\
1905	38.183 \\
1906	38.22 \\
1907	38.257 \\
1908	38.295 \\
1909	38.334 \\
1910	38.372 \\
1911	38.414 \\
1912	38.451 \\
1913	38.494 \\
1914	38.532 \\
1915	38.571 \\
1916	38.609 \\
1917	38.646 \\
1918	38.684 \\
1919	38.723 \\
1920	38.761 \\
1921	38.802 \\
1922	38.839 \\
1923	38.877 \\
1924	38.919 \\
1925	38.956 \\
1926	38.997 \\
1927	39.038 \\
1928	39.076 \\
1929	39.118 \\
1930	39.161 \\
1931	39.204 \\
1932	39.242 \\
1933	39.285 \\
1934	39.324 \\
1935	39.362 \\
1936	39.404 \\
1937	39.449 \\
1938	39.492 \\
1939	39.534 \\
1940	39.575 \\
1941	39.613 \\
1942	39.654 \\
1943	39.695 \\
1944	39.733 \\
1945	39.771 \\
1946	39.813 \\
1947	39.855 \\
1948	39.893 \\
1949	39.936 \\
1950	39.974 \\
1951	40.011 \\
1952	40.053 \\
1953	40.095 \\
1954	40.137 \\
1955	40.178 \\
1956	40.221 \\
1957	40.259 \\
1958	40.301 \\
1959	40.342 \\
1960	40.38 \\
1961	40.422 \\
1962	40.464 \\
1963	40.506 \\
1964	40.549 \\
1965	40.592 \\
1966	40.635 \\
1967	40.677 \\
1968	40.719 \\
1969	40.758 \\
1970	40.799 \\
1971	40.837 \\
1972	40.88 \\
1973	40.918 \\
1974	40.96 \\
1975	41.003 \\
1976	41.045 \\
1977	41.085 \\
1978	41.124 \\
1979	41.162 \\
1980	41.201 \\
1981	41.24 \\
1982	41.284 \\
1983	41.327 \\
1984	41.369 \\
1985	41.409 \\
1986	41.451 \\
1987	41.494 \\
1988	41.538 \\
1989	41.579 \\
1990	41.618 \\
1991	41.66 \\
1992	41.702 \\
1993	41.742 \\
1994	41.781 \\
1995	41.824 \\
1996	41.868 \\
1997	41.912 \\
1998	41.954 \\
1999	41.993 \\
};
\addplot [semithick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.005 \\
13	0.005 \\
14	0.006 \\
15	0.007 \\
16	0.008 \\
17	0.009 \\
18	0.009 \\
19	0.011 \\
20	0.012 \\
21	0.013 \\
22	0.014 \\
23	0.015 \\
24	0.016 \\
25	0.017 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.023 \\
30	0.024 \\
31	0.025 \\
32	0.027 \\
33	0.028 \\
34	0.03 \\
35	0.031 \\
36	0.033 \\
37	0.034 \\
38	0.036 \\
39	0.038 \\
40	0.04 \\
41	0.042 \\
42	0.044 \\
43	0.046 \\
44	0.048 \\
45	0.05 \\
46	0.052 \\
47	0.054 \\
48	0.056 \\
49	0.058 \\
50	0.06 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.07 \\
55	0.072 \\
56	0.075 \\
57	0.077 \\
58	0.08 \\
59	0.082 \\
60	0.085 \\
61	0.088 \\
62	0.09 \\
63	0.093 \\
64	0.096 \\
65	0.099 \\
66	0.101 \\
67	0.104 \\
68	0.107 \\
69	0.11 \\
70	0.114 \\
71	0.116 \\
72	0.119 \\
73	0.122 \\
74	0.125 \\
75	0.128 \\
76	0.131 \\
77	0.135 \\
78	0.138 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.152 \\
83	0.156 \\
84	0.16 \\
85	0.163 \\
86	0.167 \\
87	0.17 \\
88	0.174 \\
89	0.178 \\
90	0.181 \\
91	0.185 \\
92	0.189 \\
93	0.193 \\
94	0.197 \\
95	0.201 \\
96	0.205 \\
97	0.209 \\
98	0.212 \\
99	0.217 \\
100	0.221 \\
101	0.225 \\
102	0.229 \\
103	0.234 \\
104	0.239 \\
105	0.243 \\
106	0.248 \\
107	0.252 \\
108	0.257 \\
109	0.262 \\
110	0.267 \\
111	0.272 \\
112	0.277 \\
113	0.281 \\
114	0.286 \\
115	0.291 \\
116	0.296 \\
117	0.301 \\
118	0.306 \\
119	0.312 \\
120	0.317 \\
121	0.321 \\
122	0.327 \\
123	0.332 \\
124	0.337 \\
125	0.343 \\
126	0.348 \\
127	0.353 \\
128	0.359 \\
129	0.365 \\
130	0.37 \\
131	0.375 \\
132	0.381 \\
133	0.387 \\
134	0.392 \\
135	0.398 \\
136	0.404 \\
137	0.409 \\
138	0.415 \\
139	0.42 \\
140	0.426 \\
141	0.432 \\
142	0.438 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.476 \\
149	0.482 \\
150	0.488 \\
151	0.495 \\
152	0.502 \\
153	0.509 \\
154	0.516 \\
155	0.522 \\
156	0.529 \\
157	0.536 \\
158	0.543 \\
159	0.55 \\
160	0.557 \\
161	0.563 \\
162	0.57 \\
163	0.577 \\
164	0.583 \\
165	0.59 \\
166	0.597 \\
167	0.604 \\
168	0.611 \\
169	0.618 \\
170	0.626 \\
171	0.633 \\
172	0.64 \\
173	0.647 \\
174	0.655 \\
175	0.663 \\
176	0.67 \\
177	0.678 \\
178	0.686 \\
179	0.694 \\
180	0.702 \\
181	0.709 \\
182	0.718 \\
183	0.725 \\
184	0.733 \\
185	0.742 \\
186	0.75 \\
187	0.757 \\
188	0.765 \\
189	0.773 \\
190	0.781 \\
191	0.789 \\
192	0.796 \\
193	0.805 \\
194	0.813 \\
195	0.822 \\
196	0.831 \\
197	0.839 \\
198	0.847 \\
199	0.855 \\
200	0.863 \\
201	0.871 \\
202	0.881 \\
203	0.889 \\
204	0.897 \\
205	0.906 \\
206	0.914 \\
207	0.923 \\
208	0.931 \\
209	0.94 \\
210	0.949 \\
211	0.958 \\
212	0.967 \\
213	0.976 \\
214	0.986 \\
215	0.995 \\
216	1.004 \\
217	1.014 \\
218	1.024 \\
219	1.033 \\
220	1.043 \\
221	1.052 \\
222	1.063 \\
223	1.072 \\
224	1.081 \\
225	1.091 \\
226	1.1 \\
227	1.109 \\
228	1.119 \\
229	1.129 \\
230	1.14 \\
231	1.15 \\
232	1.159 \\
233	1.17 \\
234	1.179 \\
235	1.188 \\
236	1.199 \\
237	1.209 \\
238	1.221 \\
239	1.23 \\
240	1.24 \\
241	1.251 \\
242	1.261 \\
243	1.272 \\
244	1.282 \\
245	1.292 \\
246	1.303 \\
247	1.313 \\
248	1.324 \\
249	1.334 \\
250	1.344 \\
251	1.355 \\
252	1.366 \\
253	1.378 \\
254	1.388 \\
255	1.399 \\
256	1.409 \\
257	1.42 \\
258	1.432 \\
259	1.442 \\
260	1.453 \\
261	1.464 \\
262	1.474 \\
263	1.486 \\
264	1.498 \\
265	1.509 \\
266	1.521 \\
267	1.532 \\
268	1.544 \\
269	1.555 \\
270	1.566 \\
271	1.577 \\
272	1.59 \\
273	1.601 \\
274	1.613 \\
275	1.625 \\
276	1.636 \\
277	1.649 \\
278	1.661 \\
279	1.672 \\
280	1.684 \\
281	1.695 \\
282	1.708 \\
283	1.721 \\
284	1.732 \\
285	1.745 \\
286	1.757 \\
287	1.77 \\
288	1.782 \\
289	1.794 \\
290	1.807 \\
291	1.819 \\
292	1.832 \\
293	1.843 \\
294	1.855 \\
295	1.868 \\
296	1.879 \\
297	1.892 \\
298	1.905 \\
299	1.917 \\
300	1.93 \\
301	1.942 \\
302	1.956 \\
303	1.968 \\
304	1.98 \\
305	1.993 \\
306	2.006 \\
307	2.019 \\
308	2.032 \\
309	2.044 \\
310	2.057 \\
311	2.07 \\
312	2.084 \\
313	2.098 \\
314	2.11 \\
315	2.123 \\
316	2.136 \\
317	2.149 \\
318	2.163 \\
319	2.175 \\
320	2.188 \\
321	2.201 \\
322	2.215 \\
323	2.232 \\
324	2.247 \\
325	2.261 \\
326	2.273 \\
327	2.289 \\
328	2.303 \\
329	2.317 \\
330	2.331 \\
331	2.346 \\
332	2.36 \\
333	2.375 \\
334	2.389 \\
335	2.402 \\
336	2.416 \\
337	2.429 \\
338	2.442 \\
339	2.456 \\
340	2.47 \\
341	2.485 \\
342	2.499 \\
343	2.517 \\
344	2.533 \\
345	2.548 \\
346	2.563 \\
347	2.577 \\
348	2.594 \\
349	2.611 \\
350	2.627 \\
351	2.642 \\
352	2.657 \\
353	2.671 \\
354	2.685 \\
355	2.699 \\
356	2.714 \\
357	2.729 \\
358	2.745 \\
359	2.761 \\
360	2.776 \\
361	2.792 \\
362	2.807 \\
363	2.822 \\
364	2.838 \\
365	2.854 \\
366	2.868 \\
367	2.882 \\
368	2.898 \\
369	2.913 \\
370	2.928 \\
371	2.942 \\
372	2.957 \\
373	2.972 \\
374	2.986 \\
375	3.001 \\
376	3.018 \\
377	3.033 \\
378	3.047 \\
379	3.062 \\
380	3.078 \\
381	3.094 \\
382	3.108 \\
383	3.124 \\
384	3.141 \\
385	3.157 \\
386	3.174 \\
387	3.19 \\
388	3.206 \\
389	3.223 \\
390	3.239 \\
391	3.255 \\
392	3.271 \\
393	3.287 \\
394	3.304 \\
395	3.319 \\
396	3.334 \\
397	3.352 \\
398	3.369 \\
399	3.385 \\
400	3.4 \\
401	3.416 \\
402	3.433 \\
403	3.448 \\
404	3.464 \\
405	3.48 \\
406	3.496 \\
407	3.514 \\
408	3.531 \\
409	3.549 \\
410	3.565 \\
411	3.581 \\
412	3.598 \\
413	3.615 \\
414	3.632 \\
415	3.649 \\
416	3.666 \\
417	3.684 \\
418	3.7 \\
419	3.718 \\
420	3.738 \\
421	3.756 \\
422	3.773 \\
423	3.79 \\
424	3.809 \\
425	3.826 \\
426	3.843 \\
427	3.86 \\
428	3.877 \\
429	3.894 \\
430	3.911 \\
431	3.93 \\
432	3.949 \\
433	3.966 \\
434	3.983 \\
435	4.002 \\
436	4.019 \\
437	4.038 \\
438	4.055 \\
439	4.072 \\
440	4.089 \\
441	4.107 \\
442	4.124 \\
443	4.143 \\
444	4.16 \\
445	4.18 \\
446	4.199 \\
447	4.216 \\
448	4.234 \\
449	4.252 \\
450	4.269 \\
451	4.286 \\
452	4.305 \\
453	4.323 \\
454	4.343 \\
455	4.366 \\
456	4.389 \\
457	4.411 \\
458	4.429 \\
459	4.45 \\
460	4.47 \\
461	4.491 \\
462	4.512 \\
463	4.531 \\
464	4.55 \\
465	4.569 \\
466	4.59 \\
467	4.609 \\
468	4.63 \\
469	4.65 \\
470	4.669 \\
471	4.69 \\
472	4.712 \\
473	4.732 \\
474	4.751 \\
475	4.773 \\
476	4.794 \\
477	4.815 \\
478	4.837 \\
479	4.86 \\
480	4.88 \\
481	4.902 \\
482	4.924 \\
483	4.946 \\
484	4.968 \\
485	4.989 \\
486	5.011 \\
487	5.035 \\
488	5.055 \\
489	5.077 \\
490	5.099 \\
491	5.121 \\
492	5.142 \\
493	5.164 \\
494	5.187 \\
495	5.209 \\
496	5.233 \\
497	5.253 \\
498	5.274 \\
499	5.294 \\
500	5.317 \\
501	5.339 \\
502	5.361 \\
503	5.382 \\
504	5.403 \\
505	5.424 \\
506	5.446 \\
507	5.468 \\
508	5.49 \\
509	5.513 \\
510	5.536 \\
511	5.556 \\
512	5.577 \\
513	5.597 \\
514	5.619 \\
515	5.641 \\
516	5.664 \\
517	5.686 \\
518	5.709 \\
519	5.732 \\
520	5.755 \\
521	5.777 \\
522	5.8 \\
523	5.823 \\
524	5.845 \\
525	5.869 \\
526	5.892 \\
527	5.915 \\
528	5.94 \\
529	5.963 \\
530	5.986 \\
531	6.01 \\
532	6.033 \\
533	6.055 \\
534	6.078 \\
535	6.101 \\
536	6.125 \\
537	6.149 \\
538	6.171 \\
539	6.192 \\
540	6.216 \\
541	6.238 \\
542	6.26 \\
543	6.284 \\
544	6.308 \\
545	6.33 \\
546	6.351 \\
547	6.372 \\
548	6.396 \\
549	6.42 \\
550	6.446 \\
551	6.469 \\
552	6.49 \\
553	6.513 \\
554	6.536 \\
555	6.558 \\
556	6.581 \\
557	6.603 \\
558	6.626 \\
559	6.648 \\
560	6.671 \\
561	6.694 \\
562	6.719 \\
563	6.744 \\
564	6.768 \\
565	6.792 \\
566	6.816 \\
567	6.839 \\
568	6.861 \\
569	6.885 \\
570	6.909 \\
571	6.931 \\
572	6.955 \\
573	6.98 \\
574	7.006 \\
575	7.031 \\
576	7.056 \\
577	7.08 \\
578	7.104 \\
579	7.126 \\
580	7.151 \\
581	7.176 \\
582	7.199 \\
583	7.223 \\
584	7.247 \\
585	7.27 \\
586	7.296 \\
587	7.321 \\
588	7.346 \\
589	7.369 \\
590	7.392 \\
591	7.417 \\
592	7.44 \\
593	7.465 \\
594	7.49 \\
595	7.516 \\
596	7.54 \\
597	7.563 \\
598	7.589 \\
599	7.615 \\
600	7.641 \\
601	7.665 \\
602	7.689 \\
603	7.715 \\
604	7.744 \\
605	7.768 \\
606	7.794 \\
607	7.82 \\
608	7.846 \\
609	7.873 \\
610	7.898 \\
611	7.925 \\
612	7.951 \\
613	7.975 \\
614	7.999 \\
615	8.023 \\
616	8.047 \\
617	8.074 \\
618	8.1 \\
619	8.126 \\
620	8.151 \\
621	8.177 \\
622	8.203 \\
623	8.228 \\
624	8.254 \\
625	8.282 \\
626	8.307 \\
627	8.338 \\
628	8.365 \\
629	8.39 \\
630	8.418 \\
631	8.446 \\
632	8.472 \\
633	8.497 \\
634	8.524 \\
635	8.55 \\
636	8.576 \\
637	8.603 \\
638	8.632 \\
639	8.659 \\
640	8.685 \\
641	8.711 \\
642	8.74 \\
643	8.771 \\
644	8.799 \\
645	8.826 \\
646	8.855 \\
647	8.884 \\
648	8.913 \\
649	8.939 \\
650	8.967 \\
651	8.993 \\
652	9.02 \\
653	9.049 \\
654	9.079 \\
655	9.109 \\
656	9.138 \\
657	9.169 \\
658	9.196 \\
659	9.226 \\
660	9.252 \\
661	9.281 \\
662	9.31 \\
663	9.339 \\
664	9.369 \\
665	9.398 \\
666	9.426 \\
667	9.453 \\
668	9.481 \\
669	9.508 \\
670	9.539 \\
671	9.568 \\
672	9.595 \\
673	9.625 \\
674	9.652 \\
675	9.68 \\
676	9.706 \\
677	9.737 \\
678	9.764 \\
679	9.794 \\
680	9.824 \\
681	9.854 \\
682	9.883 \\
683	9.912 \\
684	9.941 \\
685	9.969 \\
686	9.999 \\
687	10.027 \\
688	10.058 \\
689	10.089 \\
690	10.117 \\
691	10.147 \\
692	10.177 \\
693	10.206 \\
694	10.236 \\
695	10.263 \\
696	10.292 \\
697	10.321 \\
698	10.351 \\
699	10.379 \\
700	10.408 \\
701	10.439 \\
702	10.469 \\
703	10.497 \\
704	10.527 \\
705	10.557 \\
706	10.587 \\
707	10.615 \\
708	10.643 \\
709	10.676 \\
710	10.705 \\
711	10.737 \\
712	10.765 \\
713	10.794 \\
714	10.826 \\
715	10.857 \\
716	10.886 \\
717	10.915 \\
718	10.943 \\
719	10.971 \\
720	11.002 \\
721	11.03 \\
722	11.061 \\
723	11.095 \\
724	11.129 \\
725	11.157 \\
726	11.185 \\
727	11.216 \\
728	11.248 \\
729	11.281 \\
730	11.312 \\
731	11.345 \\
732	11.376 \\
733	11.406 \\
734	11.437 \\
735	11.466 \\
736	11.496 \\
737	11.525 \\
738	11.558 \\
739	11.588 \\
740	11.618 \\
741	11.648 \\
742	11.678 \\
743	11.71 \\
744	11.74 \\
745	11.771 \\
746	11.801 \\
747	11.831 \\
748	11.861 \\
749	11.894 \\
750	11.923 \\
751	11.956 \\
752	11.989 \\
753	12.023 \\
754	12.053 \\
755	12.087 \\
756	12.118 \\
757	12.148 \\
758	12.178 \\
759	12.207 \\
760	12.237 \\
761	12.267 \\
762	12.299 \\
763	12.332 \\
764	12.365 \\
765	12.394 \\
766	12.423 \\
767	12.458 \\
768	12.488 \\
769	12.518 \\
770	12.549 \\
771	12.581 \\
772	12.61 \\
773	12.642 \\
774	12.672 \\
775	12.704 \\
776	12.736 \\
777	12.771 \\
778	12.801 \\
779	12.835 \\
780	12.866 \\
781	12.897 \\
782	12.931 \\
783	12.965 \\
784	12.996 \\
785	13.033 \\
786	13.066 \\
787	13.097 \\
788	13.131 \\
789	13.162 \\
790	13.197 \\
791	13.233 \\
792	13.271 \\
793	13.307 \\
794	13.339 \\
795	13.372 \\
796	13.407 \\
797	13.44 \\
798	13.472 \\
799	13.506 \\
800	13.541 \\
801	13.571 \\
802	13.607 \\
803	13.638 \\
804	13.672 \\
805	13.705 \\
806	13.74 \\
807	13.773 \\
808	13.804 \\
809	13.835 \\
810	13.87 \\
811	13.902 \\
812	13.933 \\
813	13.968 \\
814	14.001 \\
815	14.036 \\
816	14.069 \\
817	14.102 \\
818	14.135 \\
819	14.167 \\
820	14.2 \\
821	14.234 \\
822	14.27 \\
823	14.302 \\
824	14.338 \\
825	14.372 \\
826	14.408 \\
827	14.442 \\
828	14.478 \\
829	14.513 \\
830	14.546 \\
831	14.581 \\
832	14.618 \\
833	14.654 \\
834	14.688 \\
835	14.727 \\
836	14.764 \\
837	14.803 \\
838	14.841 \\
839	14.878 \\
840	14.914 \\
841	14.95 \\
842	14.988 \\
843	15.028 \\
844	15.067 \\
845	15.1 \\
846	15.135 \\
847	15.169 \\
848	15.204 \\
849	15.237 \\
850	15.275 \\
851	15.315 \\
852	15.352 \\
853	15.388 \\
854	15.425 \\
855	15.459 \\
856	15.494 \\
857	15.533 \\
858	15.572 \\
859	15.61 \\
860	15.645 \\
861	15.681 \\
862	15.719 \\
863	15.756 \\
864	15.79 \\
865	15.824 \\
866	15.861 \\
867	15.897 \\
868	15.932 \\
869	15.966 \\
870	16.001 \\
871	16.036 \\
872	16.074 \\
873	16.109 \\
874	16.145 \\
875	16.185 \\
876	16.223 \\
877	16.258 \\
878	16.295 \\
879	16.33 \\
880	16.368 \\
881	16.407 \\
882	16.444 \\
883	16.483 \\
884	16.521 \\
885	16.556 \\
886	16.591 \\
887	16.626 \\
888	16.66 \\
889	16.698 \\
890	16.734 \\
891	16.774 \\
892	16.809 \\
893	16.848 \\
894	16.884 \\
895	16.924 \\
896	16.959 \\
897	16.993 \\
898	17.029 \\
899	17.068 \\
900	17.107 \\
901	17.143 \\
902	17.181 \\
903	17.218 \\
904	17.258 \\
905	17.298 \\
906	17.335 \\
907	17.374 \\
908	17.413 \\
909	17.449 \\
910	17.488 \\
911	17.525 \\
912	17.565 \\
913	17.6 \\
914	17.635 \\
915	17.672 \\
916	17.713 \\
917	17.753 \\
918	17.793 \\
919	17.835 \\
920	17.875 \\
921	17.914 \\
922	17.95 \\
923	17.989 \\
924	18.028 \\
925	18.068 \\
926	18.107 \\
927	18.149 \\
928	18.185 \\
929	18.223 \\
930	18.262 \\
931	18.303 \\
932	18.342 \\
933	18.383 \\
934	18.42 \\
935	18.463 \\
936	18.501 \\
937	18.542 \\
938	18.579 \\
939	18.619 \\
940	18.656 \\
941	18.694 \\
942	18.734 \\
943	18.774 \\
944	18.811 \\
945	18.849 \\
946	18.886 \\
947	18.923 \\
948	18.962 \\
949	18.999 \\
950	19.037 \\
951	19.076 \\
952	19.112 \\
953	19.15 \\
954	19.187 \\
955	19.229 \\
956	19.272 \\
957	19.31 \\
958	19.348 \\
959	19.386 \\
960	19.425 \\
961	19.465 \\
962	19.503 \\
963	19.543 \\
964	19.587 \\
965	19.625 \\
966	19.663 \\
967	19.703 \\
968	19.747 \\
969	19.786 \\
970	19.828 \\
971	19.869 \\
972	19.911 \\
973	19.949 \\
974	19.99 \\
975	20.032 \\
976	20.073 \\
977	20.114 \\
978	20.156 \\
979	20.195 \\
980	20.235 \\
981	20.276 \\
982	20.321 \\
983	20.364 \\
984	20.406 \\
985	20.444 \\
986	20.483 \\
987	20.523 \\
988	20.565 \\
989	20.608 \\
990	20.648 \\
991	20.688 \\
992	20.735 \\
993	20.773 \\
994	20.817 \\
995	20.856 \\
996	20.899 \\
997	20.939 \\
998	20.979 \\
999	21.021 \\
1000	21.062 \\
1001	21.105 \\
1002	21.148 \\
1003	21.187 \\
1004	21.228 \\
1005	21.268 \\
1006	21.308 \\
1007	21.35 \\
1008	21.396 \\
1009	21.436 \\
1010	21.48 \\
1011	21.52 \\
1012	21.56 \\
1013	21.602 \\
1014	21.644 \\
1015	21.682 \\
1016	21.723 \\
1017	21.767 \\
1018	21.808 \\
1019	21.847 \\
1020	21.887 \\
1021	21.929 \\
1022	21.97 \\
1023	22.011 \\
1024	22.054 \\
1025	22.094 \\
1026	22.135 \\
1027	22.175 \\
1028	22.217 \\
1029	22.261 \\
1030	22.305 \\
1031	22.348 \\
1032	22.39 \\
1033	22.433 \\
1034	22.478 \\
1035	22.521 \\
1036	22.563 \\
1037	22.603 \\
1038	22.644 \\
1039	22.688 \\
1040	22.732 \\
1041	22.775 \\
1042	22.817 \\
1043	22.863 \\
1044	22.91 \\
1045	22.955 \\
1046	22.997 \\
1047	23.038 \\
1048	23.078 \\
1049	23.123 \\
1050	23.164 \\
1051	23.205 \\
1052	23.251 \\
1053	23.295 \\
1054	23.335 \\
1055	23.376 \\
1056	23.416 \\
1057	23.461 \\
1058	23.506 \\
1059	23.551 \\
1060	23.592 \\
1061	23.636 \\
1062	23.678 \\
1063	23.721 \\
1064	23.764 \\
1065	23.808 \\
1066	23.854 \\
1067	23.895 \\
1068	23.938 \\
1069	23.983 \\
1070	24.025 \\
1071	24.065 \\
1072	24.112 \\
1073	24.153 \\
1074	24.2 \\
1075	24.244 \\
1076	24.285 \\
1077	24.33 \\
1078	24.374 \\
1079	24.421 \\
1080	24.469 \\
1081	24.516 \\
1082	24.56 \\
1083	24.605 \\
1084	24.656 \\
1085	24.707 \\
1086	24.759 \\
1087	24.805 \\
1088	24.852 \\
1089	24.897 \\
1090	24.942 \\
1091	24.987 \\
1092	25.039 \\
1093	25.084 \\
1094	25.133 \\
1095	25.176 \\
1096	25.225 \\
1097	25.271 \\
1098	25.316 \\
1099	25.362 \\
1100	25.409 \\
1101	25.453 \\
1102	25.503 \\
1103	25.548 \\
1104	25.593 \\
1105	25.641 \\
1106	25.687 \\
1107	25.739 \\
1108	25.784 \\
1109	25.829 \\
1110	25.875 \\
1111	25.92 \\
1112	25.964 \\
1113	26.007 \\
1114	26.056 \\
1115	26.1 \\
1116	26.149 \\
1117	26.194 \\
1118	26.239 \\
1119	26.283 \\
1120	26.333 \\
1121	26.381 \\
1122	26.427 \\
1123	26.473 \\
1124	26.523 \\
1125	26.569 \\
1126	26.614 \\
1127	26.659 \\
1128	26.703 \\
1129	26.756 \\
1130	26.807 \\
1131	26.858 \\
1132	26.906 \\
1133	26.951 \\
1134	27 \\
1135	27.05 \\
1136	27.095 \\
1137	27.141 \\
1138	27.185 \\
1139	27.233 \\
1140	27.282 \\
1141	27.327 \\
1142	27.37 \\
1143	27.418 \\
1144	27.467 \\
1145	27.512 \\
1146	27.563 \\
1147	27.612 \\
1148	27.658 \\
1149	27.707 \\
1150	27.753 \\
1151	27.799 \\
1152	27.851 \\
1153	27.896 \\
1154	27.945 \\
1155	27.991 \\
1156	28.044 \\
1157	28.095 \\
1158	28.143 \\
1159	28.188 \\
1160	28.235 \\
1161	28.285 \\
1162	28.332 \\
1163	28.377 \\
1164	28.423 \\
1165	28.47 \\
1166	28.522 \\
1167	28.569 \\
1168	28.617 \\
1169	28.665 \\
1170	28.71 \\
1171	28.762 \\
1172	28.813 \\
1173	28.86 \\
1174	28.908 \\
1175	28.957 \\
1176	29.011 \\
1177	29.057 \\
1178	29.107 \\
1179	29.158 \\
1180	29.205 \\
1181	29.251 \\
1182	29.301 \\
1183	29.346 \\
1184	29.396 \\
1185	29.443 \\
1186	29.492 \\
1187	29.544 \\
1188	29.595 \\
1189	29.644 \\
1190	29.692 \\
1191	29.74 \\
1192	29.791 \\
1193	29.837 \\
1194	29.888 \\
1195	29.933 \\
1196	29.981 \\
1197	30.032 \\
1198	30.08 \\
1199	30.132 \\
1200	30.182 \\
1201	30.23 \\
1202	30.277 \\
1203	30.327 \\
1204	30.376 \\
1205	30.427 \\
1206	30.473 \\
1207	30.525 \\
1208	30.571 \\
1209	30.626 \\
1210	30.672 \\
1211	30.722 \\
1212	30.775 \\
1213	30.829 \\
1214	30.881 \\
1215	30.929 \\
1216	30.98 \\
1217	31.032 \\
1218	31.084 \\
1219	31.136 \\
1220	31.184 \\
1221	31.232 \\
1222	31.286 \\
1223	31.343 \\
1224	31.39 \\
1225	31.439 \\
1226	31.487 \\
1227	31.539 \\
1228	31.586 \\
1229	31.634 \\
1230	31.686 \\
1231	31.739 \\
1232	31.792 \\
1233	31.839 \\
1234	31.896 \\
1235	31.95 \\
1236	32.004 \\
1237	32.056 \\
1238	32.105 \\
1239	32.155 \\
1240	32.209 \\
1241	32.265 \\
1242	32.313 \\
1243	32.367 \\
1244	32.417 \\
1245	32.47 \\
1246	32.523 \\
1247	32.578 \\
1248	32.634 \\
1249	32.689 \\
1250	32.741 \\
1251	32.795 \\
1252	32.849 \\
1253	32.932 \\
1254	32.996 \\
1255	33.051 \\
1256	33.105 \\
1257	33.158 \\
1258	33.21 \\
1259	33.263 \\
1260	33.314 \\
1261	33.376 \\
1262	33.449 \\
1263	33.503 \\
1264	33.553 \\
1265	33.602 \\
1266	33.657 \\
1267	33.708 \\
1268	33.761 \\
1269	33.817 \\
1270	33.87 \\
1271	33.921 \\
1272	33.972 \\
1273	34.035 \\
1274	34.135 \\
1275	34.242 \\
1276	34.33 \\
1277	34.426 \\
1278	34.54 \\
1279	34.659 \\
1280	34.786 \\
1281	34.889 \\
1282	34.958 \\
1283	35.009 \\
1284	35.063 \\
1285	35.116 \\
1286	35.168 \\
1287	35.247 \\
1288	35.314 \\
1289	35.374 \\
1290	35.435 \\
1291	35.489 \\
1292	35.541 \\
1293	35.592 \\
1294	35.647 \\
1295	35.7 \\
1296	35.791 \\
1297	35.907 \\
1298	36.024 \\
1299	36.13 \\
1300	36.212 \\
1301	36.267 \\
1302	36.321 \\
1303	36.373 \\
1304	36.428 \\
1305	36.481 \\
1306	36.537 \\
1307	36.596 \\
1308	36.651 \\
1309	36.717 \\
1310	36.774 \\
1311	36.827 \\
1312	36.883 \\
1313	36.94 \\
1314	36.994 \\
1315	37.048 \\
1316	37.102 \\
1317	37.166 \\
1318	37.238 \\
1319	37.292 \\
1320	37.346 \\
1321	37.404 \\
1322	37.457 \\
1323	37.515 \\
1324	37.569 \\
1325	37.626 \\
1326	37.683 \\
1327	37.747 \\
1328	37.799 \\
1329	37.851 \\
1330	37.904 \\
1331	37.962 \\
1332	38.014 \\
1333	38.067 \\
1334	38.126 \\
1335	38.191 \\
1336	38.254 \\
1337	38.309 \\
1338	38.369 \\
1339	38.427 \\
1340	38.479 \\
1341	38.533 \\
1342	38.589 \\
1343	38.643 \\
1344	38.704 \\
1345	38.763 \\
1346	38.817 \\
1347	38.876 \\
1348	38.933 \\
1349	38.985 \\
1350	39.038 \\
1351	39.092 \\
1352	39.146 \\
1353	39.208 \\
1354	39.272 \\
1355	39.33 \\
1356	39.384 \\
1357	39.443 \\
1358	39.496 \\
1359	39.556 \\
1360	39.616 \\
1361	39.667 \\
1362	39.736 \\
1363	39.79 \\
1364	39.852 \\
1365	39.911 \\
1366	39.974 \\
1367	40.029 \\
1368	40.083 \\
1369	40.142 \\
1370	40.217 \\
1371	40.283 \\
1372	40.344 \\
1373	40.4 \\
1374	40.456 \\
1375	40.512 \\
1376	40.57 \\
1377	40.628 \\
1378	40.696 \\
1379	40.783 \\
1380	40.843 \\
1381	40.903 \\
1382	40.964 \\
1383	41.018 \\
1384	41.077 \\
1385	41.132 \\
1386	41.198 \\
1387	41.263 \\
1388	41.323 \\
1389	41.377 \\
1390	41.43 \\
1391	41.485 \\
1392	41.542 \\
1393	41.597 \\
1394	41.653 \\
1395	41.727 \\
1396	41.781 \\
1397	41.834 \\
1398	41.889 \\
1399	41.951 \\
1400	42.007 \\
1401	42.069 \\
1402	42.131 \\
1403	42.198 \\
1404	42.263 \\
1405	42.319 \\
1406	42.381 \\
1407	42.438 \\
1408	42.496 \\
1409	42.553 \\
1410	42.609 \\
1411	42.671 \\
1412	42.747 \\
1413	42.806 \\
1414	42.884 \\
1415	42.945 \\
1416	43.005 \\
1417	43.065 \\
1418	43.149 \\
1419	43.275 \\
1420	43.432 \\
1421	43.583 \\
1422	43.687 \\
1423	43.789 \\
1424	43.875 \\
1425	43.947 \\
1426	44.01 \\
1427	44.089 \\
1428	44.15 \\
1429	44.221 \\
1430	44.338 \\
1431	44.477 \\
1432	44.596 \\
1433	44.676 \\
1434	44.839 \\
1435	45.046 \\
1436	45.222 \\
1437	45.381 \\
1438	45.519 \\
1439	45.621 \\
1440	45.73 \\
1441	45.851 \\
1442	45.975 \\
1443	46.11 \\
1444	46.239 \\
1445	46.308 \\
1446	46.411 \\
1447	46.546 \\
1448	46.613 \\
1449	46.682 \\
1450	46.765 \\
1451	46.835 \\
1452	46.899 \\
1453	46.96 \\
1454	47.026 \\
1455	47.092 \\
1456	47.161 \\
1457	47.231 \\
1458	47.293 \\
1459	47.36 \\
1460	47.43 \\
1461	47.489 \\
1462	47.55 \\
1463	47.615 \\
1464	47.678 \\
1465	47.739 \\
1466	47.807 \\
1467	47.88 \\
1468	47.952 \\
1469	48.016 \\
1470	48.08 \\
1471	48.138 \\
1472	48.196 \\
1473	48.256 \\
1474	48.317 \\
1475	48.405 \\
1476	48.542 \\
1477	48.667 \\
1478	48.77 \\
1479	48.872 \\
1480	48.991 \\
1481	49.095 \\
1482	49.217 \\
1483	49.287 \\
1484	49.347 \\
1485	49.413 \\
1486	49.483 \\
1487	49.546 \\
1488	49.606 \\
1489	49.668 \\
1490	49.733 \\
1491	49.793 \\
1492	49.858 \\
1493	49.95 \\
1494	50.047 \\
1495	50.196 \\
1496	50.272 \\
1497	50.334 \\
1498	50.396 \\
1499	50.461 \\
1500	50.565 \\
1501	50.673 \\
1502	50.798 \\
1503	50.942 \\
1504	51.01 \\
1505	51.075 \\
1506	51.189 \\
1507	51.313 \\
1508	51.449 \\
1509	51.558 \\
1510	51.623 \\
1511	51.687 \\
1512	51.752 \\
1513	51.828 \\
1514	51.889 \\
1515	51.956 \\
1516	52.019 \\
1517	52.084 \\
1518	52.151 \\
1519	52.213 \\
1520	52.277 \\
1521	52.35 \\
1522	52.418 \\
1523	52.503 \\
1524	52.639 \\
1525	52.755 \\
1526	52.89 \\
1527	53.023 \\
1528	53.166 \\
1529	53.347 \\
1530	53.501 \\
1531	53.637 \\
1532	53.712 \\
1533	53.779 \\
1534	53.842 \\
1535	53.905 \\
1536	53.973 \\
1537	54.037 \\
1538	54.111 \\
1539	54.195 \\
1540	54.278 \\
1541	54.347 \\
1542	54.415 \\
1543	54.479 \\
1544	54.546 \\
1545	54.613 \\
1546	54.679 \\
1547	54.749 \\
1548	54.813 \\
1549	54.883 \\
1550	54.955 \\
1551	55.041 \\
1552	55.108 \\
1553	55.179 \\
1554	55.244 \\
1555	55.31 \\
1556	55.378 \\
1557	55.444 \\
1558	55.518 \\
1559	55.595 \\
1560	55.666 \\
1561	55.735 \\
1562	55.8 \\
1563	55.87 \\
1564	55.934 \\
1565	56.009 \\
1566	56.092 \\
1567	56.166 \\
1568	56.239 \\
1569	56.307 \\
1570	56.367 \\
1571	56.429 \\
1572	56.501 \\
1573	56.57 \\
1574	56.632 \\
1575	56.7 \\
1576	56.772 \\
1577	56.84 \\
1578	56.906 \\
1579	56.975 \\
1580	57.044 \\
1581	57.113 \\
1582	57.177 \\
1583	57.239 \\
1584	57.307 \\
1585	57.377 \\
1586	57.44 \\
1587	57.501 \\
1588	57.569 \\
1589	57.63 \\
1590	57.693 \\
1591	57.76 \\
1592	57.823 \\
1593	57.887 \\
1594	57.956 \\
1595	58.023 \\
1596	58.084 \\
1597	58.156 \\
1598	58.224 \\
1599	58.299 \\
1600	58.36 \\
1601	58.424 \\
1602	58.49 \\
1603	58.564 \\
1604	58.626 \\
1605	58.689 \\
1606	58.762 \\
1607	58.83 \\
1608	58.894 \\
1609	58.964 \\
1610	59.03 \\
1611	59.098 \\
1612	59.162 \\
1613	59.225 \\
1614	59.289 \\
1615	59.353 \\
1616	59.421 \\
1617	59.493 \\
1618	59.562 \\
1619	59.625 \\
1620	59.694 \\
1621	59.758 \\
1622	59.823 \\
1623	59.892 \\
1624	59.956 \\
1625	60.019 \\
1626	60.083 \\
1627	60.148 \\
1628	60.21 \\
1629	60.281 \\
1630	60.343 \\
1631	60.414 \\
1632	60.477 \\
1633	60.549 \\
1634	60.624 \\
1635	60.692 \\
1636	60.764 \\
1637	60.833 \\
1638	60.905 \\
1639	60.968 \\
1640	61.043 \\
1641	61.113 \\
1642	61.183 \\
1643	61.254 \\
1644	61.319 \\
1645	61.39 \\
1646	61.454 \\
1647	61.519 \\
1648	61.583 \\
1649	61.654 \\
1650	61.719 \\
1651	61.783 \\
1652	61.849 \\
1653	61.92 \\
1654	61.985 \\
1655	62.058 \\
1656	62.128 \\
1657	62.2 \\
1658	62.27 \\
1659	62.336 \\
1660	62.41 \\
1661	62.48 \\
1662	62.55 \\
1663	62.621 \\
1664	62.727 \\
1665	62.81 \\
1666	62.885 \\
1667	62.959 \\
1668	63.034 \\
1669	63.11 \\
1670	63.196 \\
1671	63.26 \\
1672	63.333 \\
1673	63.399 \\
1674	63.469 \\
1675	63.535 \\
1676	63.6 \\
1677	63.687 \\
1678	63.759 \\
1679	63.837 \\
1680	63.903 \\
1681	63.972 \\
1682	64.039 \\
1683	64.113 \\
1684	64.193 \\
1685	64.277 \\
1686	64.349 \\
1687	64.445 \\
1688	64.601 \\
1689	64.78 \\
1690	65.014 \\
1691	65.183 \\
1692	65.296 \\
1693	65.38 \\
1694	65.455 \\
1695	65.521 \\
1696	65.587 \\
1697	65.659 \\
1698	65.736 \\
1699	65.818 \\
1700	65.894 \\
1701	65.962 \\
1702	66.029 \\
1703	66.107 \\
1704	66.187 \\
1705	66.28 \\
1706	66.35 \\
1707	66.419 \\
1708	66.487 \\
1709	66.559 \\
1710	66.647 \\
1711	66.76 \\
1712	66.869 \\
1713	66.944 \\
1714	67.018 \\
1715	67.09 \\
1716	67.156 \\
1717	67.238 \\
1718	67.306 \\
1719	67.38 \\
1720	67.448 \\
1721	67.52 \\
1722	67.596 \\
1723	67.662 \\
1724	67.738 \\
1725	67.806 \\
1726	67.874 \\
1727	67.947 \\
1728	68.016 \\
1729	68.09 \\
1730	68.158 \\
1731	68.235 \\
1732	68.303 \\
1733	68.372 \\
1734	68.439 \\
1735	68.513 \\
1736	68.581 \\
1737	68.651 \\
1738	68.732 \\
1739	68.8 \\
1740	68.874 \\
1741	68.95 \\
1742	69.017 \\
1743	69.091 \\
1744	69.164 \\
1745	69.248 \\
1746	69.317 \\
1747	69.388 \\
1748	69.462 \\
1749	69.538 \\
1750	69.606 \\
1751	69.677 \\
1752	69.752 \\
1753	69.827 \\
1754	69.896 \\
1755	69.971 \\
1756	70.07 \\
1757	70.163 \\
1758	70.232 \\
1759	70.329 \\
1760	70.408 \\
1761	70.477 \\
1762	70.555 \\
1763	70.641 \\
1764	70.716 \\
1765	70.786 \\
1766	70.857 \\
1767	70.935 \\
1768	71.011 \\
1769	71.099 \\
1770	71.172 \\
1771	71.26 \\
1772	71.333 \\
1773	71.418 \\
1774	71.489 \\
1775	71.583 \\
1776	71.661 \\
1777	71.746 \\
1778	71.822 \\
1779	71.9 \\
1780	71.978 \\
1781	72.064 \\
1782	72.154 \\
1783	72.226 \\
1784	72.296 \\
1785	72.375 \\
1786	72.453 \\
1787	72.523 \\
1788	72.614 \\
1789	72.748 \\
1790	72.897 \\
1791	73.045 \\
1792	73.162 \\
1793	73.231 \\
1794	73.301 \\
1795	73.384 \\
1796	73.473 \\
1797	73.543 \\
1798	73.614 \\
1799	73.697 \\
1800	73.769 \\
1801	73.839 \\
1802	73.921 \\
1803	74.012 \\
1804	74.096 \\
1805	74.208 \\
1806	74.298 \\
1807	74.387 \\
1808	74.476 \\
1809	74.556 \\
1810	74.63 \\
1811	74.724 \\
1812	74.853 \\
1813	74.954 \\
1814	75.058 \\
1815	75.132 \\
1816	75.21 \\
1817	75.31 \\
1818	75.386 \\
1819	75.464 \\
1820	75.544 \\
1821	75.613 \\
1822	75.71 \\
1823	75.8 \\
1824	75.874 \\
1825	75.951 \\
1826	76.041 \\
1827	76.122 \\
1828	76.201 \\
1829	76.271 \\
1830	76.349 \\
1831	76.426 \\
1832	76.499 \\
1833	76.62 \\
1834	76.739 \\
1835	76.819 \\
1836	76.892 \\
1837	76.973 \\
1838	77.046 \\
1839	77.116 \\
1840	77.206 \\
1841	77.288 \\
1842	77.362 \\
1843	77.435 \\
1844	77.515 \\
1845	77.587 \\
1846	77.68 \\
1847	77.752 \\
1848	77.841 \\
1849	77.926 \\
1850	78.016 \\
1851	78.109 \\
1852	78.183 \\
1853	78.256 \\
1854	78.331 \\
1855	78.405 \\
1856	78.485 \\
1857	78.614 \\
1858	78.759 \\
1859	78.9 \\
1860	78.979 \\
1861	79.057 \\
1862	79.156 \\
1863	79.231 \\
1864	79.321 \\
1865	79.402 \\
1866	79.498 \\
1867	79.579 \\
1868	79.673 \\
1869	79.753 \\
1870	79.825 \\
1871	79.901 \\
1872	79.979 \\
1873	80.074 \\
1874	80.154 \\
1875	80.247 \\
1876	80.334 \\
1877	80.409 \\
1878	80.489 \\
1879	80.57 \\
1880	80.652 \\
1881	80.737 \\
1882	80.863 \\
1883	81.023 \\
1884	81.106 \\
1885	81.19 \\
1886	81.263 \\
1887	81.34 \\
1888	81.439 \\
1889	81.515 \\
1890	81.591 \\
1891	81.673 \\
1892	81.754 \\
1893	81.836 \\
1894	81.933 \\
1895	82.014 \\
1896	82.11 \\
1897	82.194 \\
1898	82.269 \\
1899	82.353 \\
1900	82.428 \\
1901	82.512 \\
1902	82.598 \\
1903	82.688 \\
1904	82.763 \\
1905	82.837 \\
1906	82.92 \\
1907	83.009 \\
1908	83.09 \\
1909	83.179 \\
1910	83.259 \\
1911	83.376 \\
1912	83.472 \\
1913	83.57 \\
1914	83.656 \\
1915	83.737 \\
1916	83.824 \\
1917	83.903 \\
1918	83.981 \\
1919	84.063 \\
1920	84.171 \\
1921	84.291 \\
1922	84.393 \\
1923	84.488 \\
1924	84.604 \\
1925	84.691 \\
1926	84.806 \\
1927	84.958 \\
1928	85.155 \\
1929	85.364 \\
1930	85.59 \\
1931	85.713 \\
1932	85.817 \\
1933	85.903 \\
1934	85.984 \\
1935	86.064 \\
1936	86.154 \\
1937	86.252 \\
1938	86.341 \\
1939	86.429 \\
1940	86.517 \\
1941	86.605 \\
1942	86.7 \\
1943	86.8 \\
1944	86.878 \\
1945	86.958 \\
1946	87.043 \\
1947	87.129 \\
1948	87.207 \\
1949	87.293 \\
1950	87.373 \\
1951	87.451 \\
1952	87.535 \\
1953	87.619 \\
1954	87.703 \\
1955	87.791 \\
1956	87.879 \\
1957	87.957 \\
1958	88.043 \\
1959	88.128 \\
1960	88.206 \\
1961	88.291 \\
1962	88.376 \\
1963	88.461 \\
1964	88.55 \\
1965	88.637 \\
1966	88.723 \\
1967	88.813 \\
1968	88.9 \\
1969	88.981 \\
1970	89.06 \\
1971	89.139 \\
1972	89.231 \\
1973	89.31 \\
1974	89.394 \\
1975	89.479 \\
1976	89.56 \\
1977	89.639 \\
1978	89.716 \\
1979	89.794 \\
1980	89.872 \\
1981	89.951 \\
1982	90.037 \\
1983	90.123 \\
1984	90.202 \\
1985	90.281 \\
1986	90.365 \\
1987	90.451 \\
1988	90.539 \\
1989	90.626 \\
1990	90.705 \\
1991	90.791 \\
1992	90.879 \\
1993	90.961 \\
1994	91.043 \\
1995	91.131 \\
1996	91.219 \\
1997	91.304 \\
1998	91.39 \\
1999	91.467 \\
};
\addplot [semithick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.001 \\
6	0.001 \\
7	0.001 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.002 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.002 \\
17	0.003 \\
18	0.003 \\
19	0.003 \\
20	0.003 \\
21	0.003 \\
22	0.004 \\
23	0.004 \\
24	0.004 \\
25	0.004 \\
26	0.004 \\
27	0.005 \\
28	0.005 \\
29	0.005 \\
30	0.005 \\
31	0.005 \\
32	0.005 \\
33	0.006 \\
34	0.006 \\
35	0.006 \\
36	0.006 \\
37	0.006 \\
38	0.006 \\
39	0.007 \\
40	0.007 \\
41	0.007 \\
42	0.007 \\
43	0.007 \\
44	0.008 \\
45	0.008 \\
46	0.008 \\
47	0.008 \\
48	0.008 \\
49	0.008 \\
50	0.009 \\
51	0.009 \\
52	0.009 \\
53	0.009 \\
54	0.009 \\
55	0.01 \\
56	0.01 \\
57	0.01 \\
58	0.01 \\
59	0.01 \\
60	0.01 \\
61	0.011 \\
62	0.011 \\
63	0.011 \\
64	0.011 \\
65	0.011 \\
66	0.011 \\
67	0.012 \\
68	0.012 \\
69	0.012 \\
70	0.012 \\
71	0.012 \\
72	0.012 \\
73	0.013 \\
74	0.013 \\
75	0.013 \\
76	0.013 \\
77	0.013 \\
78	0.013 \\
79	0.014 \\
80	0.014 \\
81	0.014 \\
82	0.014 \\
83	0.014 \\
84	0.015 \\
85	0.015 \\
86	0.015 \\
87	0.015 \\
88	0.015 \\
89	0.016 \\
90	0.016 \\
91	0.016 \\
92	0.016 \\
93	0.016 \\
94	0.016 \\
95	0.017 \\
96	0.017 \\
97	0.017 \\
98	0.017 \\
99	0.017 \\
100	0.018 \\
101	0.018 \\
102	0.018 \\
103	0.018 \\
104	0.018 \\
105	0.019 \\
106	0.019 \\
107	0.019 \\
108	0.019 \\
109	0.019 \\
110	0.019 \\
111	0.02 \\
112	0.02 \\
113	0.02 \\
114	0.02 \\
115	0.02 \\
116	0.021 \\
117	0.021 \\
118	0.021 \\
119	0.021 \\
120	0.021 \\
121	0.022 \\
122	0.022 \\
123	0.022 \\
124	0.022 \\
125	0.022 \\
126	0.022 \\
127	0.023 \\
128	0.023 \\
129	0.023 \\
130	0.023 \\
131	0.023 \\
132	0.024 \\
133	0.024 \\
134	0.024 \\
135	0.024 \\
136	0.024 \\
137	0.025 \\
138	0.025 \\
139	0.025 \\
140	0.025 \\
141	0.025 \\
142	0.026 \\
143	0.026 \\
144	0.026 \\
145	0.026 \\
146	0.026 \\
147	0.026 \\
148	0.027 \\
149	0.027 \\
150	0.027 \\
151	0.027 \\
152	0.027 \\
153	0.028 \\
154	0.028 \\
155	0.028 \\
156	0.028 \\
157	0.028 \\
158	0.029 \\
159	0.029 \\
160	0.029 \\
161	0.029 \\
162	0.029 \\
163	0.029 \\
164	0.03 \\
165	0.03 \\
166	0.03 \\
167	0.03 \\
168	0.03 \\
169	0.031 \\
170	0.031 \\
171	0.031 \\
172	0.031 \\
173	0.031 \\
174	0.032 \\
175	0.032 \\
176	0.032 \\
177	0.032 \\
178	0.032 \\
179	0.033 \\
180	0.033 \\
181	0.033 \\
182	0.033 \\
183	0.033 \\
184	0.034 \\
185	0.034 \\
186	0.034 \\
187	0.034 \\
188	0.034 \\
189	0.034 \\
190	0.035 \\
191	0.035 \\
192	0.035 \\
193	0.035 \\
194	0.035 \\
195	0.036 \\
196	0.036 \\
197	0.036 \\
198	0.036 \\
199	0.036 \\
200	0.037 \\
201	0.037 \\
202	0.037 \\
203	0.037 \\
204	0.037 \\
205	0.037 \\
206	0.038 \\
207	0.038 \\
208	0.038 \\
209	0.038 \\
210	0.038 \\
211	0.039 \\
212	0.039 \\
213	0.039 \\
214	0.039 \\
215	0.039 \\
216	0.04 \\
217	0.04 \\
218	0.04 \\
219	0.04 \\
220	0.04 \\
221	0.04 \\
222	0.041 \\
223	0.041 \\
224	0.041 \\
225	0.041 \\
226	0.041 \\
227	0.042 \\
228	0.042 \\
229	0.042 \\
230	0.042 \\
231	0.042 \\
232	0.043 \\
233	0.043 \\
234	0.043 \\
235	0.043 \\
236	0.043 \\
237	0.043 \\
238	0.044 \\
239	0.044 \\
240	0.044 \\
241	0.044 \\
242	0.044 \\
243	0.045 \\
244	0.045 \\
245	0.045 \\
246	0.045 \\
247	0.045 \\
248	0.046 \\
249	0.046 \\
250	0.046 \\
251	0.046 \\
252	0.046 \\
253	0.046 \\
254	0.047 \\
255	0.047 \\
256	0.047 \\
257	0.047 \\
258	0.047 \\
259	0.048 \\
260	0.048 \\
261	0.048 \\
262	0.048 \\
263	0.048 \\
264	0.049 \\
265	0.049 \\
266	0.049 \\
267	0.049 \\
268	0.049 \\
269	0.05 \\
270	0.05 \\
271	0.05 \\
272	0.051 \\
273	0.051 \\
274	0.051 \\
275	0.051 \\
276	0.051 \\
277	0.051 \\
278	0.052 \\
279	0.052 \\
280	0.052 \\
281	0.052 \\
282	0.052 \\
283	0.053 \\
284	0.053 \\
285	0.053 \\
286	0.053 \\
287	0.053 \\
288	0.054 \\
289	0.054 \\
290	0.054 \\
291	0.054 \\
292	0.054 \\
293	0.054 \\
294	0.055 \\
295	0.055 \\
296	0.055 \\
297	0.055 \\
298	0.055 \\
299	0.056 \\
300	0.056 \\
301	0.056 \\
302	0.056 \\
303	0.056 \\
304	0.057 \\
305	0.057 \\
306	0.057 \\
307	0.057 \\
308	0.057 \\
309	0.058 \\
310	0.058 \\
311	0.058 \\
312	0.058 \\
313	0.058 \\
314	0.059 \\
315	0.059 \\
316	0.059 \\
317	0.059 \\
318	0.059 \\
319	0.059 \\
320	0.06 \\
321	0.06 \\
322	0.06 \\
323	0.06 \\
324	0.06 \\
325	0.061 \\
326	0.061 \\
327	0.061 \\
328	0.061 \\
329	0.061 \\
330	0.062 \\
331	0.062 \\
332	0.062 \\
333	0.062 \\
334	0.062 \\
335	0.062 \\
336	0.063 \\
337	0.063 \\
338	0.063 \\
339	0.063 \\
340	0.063 \\
341	0.064 \\
342	0.064 \\
343	0.064 \\
344	0.064 \\
345	0.064 \\
346	0.065 \\
347	0.065 \\
348	0.065 \\
349	0.065 \\
350	0.065 \\
351	0.066 \\
352	0.066 \\
353	0.066 \\
354	0.066 \\
355	0.066 \\
356	0.067 \\
357	0.067 \\
358	0.067 \\
359	0.067 \\
360	0.067 \\
361	0.068 \\
362	0.068 \\
363	0.068 \\
364	0.068 \\
365	0.068 \\
366	0.069 \\
367	0.069 \\
368	0.069 \\
369	0.069 \\
370	0.069 \\
371	0.069 \\
372	0.07 \\
373	0.07 \\
374	0.07 \\
375	0.07 \\
376	0.07 \\
377	0.071 \\
378	0.071 \\
379	0.071 \\
380	0.071 \\
381	0.071 \\
382	0.072 \\
383	0.072 \\
384	0.072 \\
385	0.072 \\
386	0.072 \\
387	0.073 \\
388	0.073 \\
389	0.073 \\
390	0.073 \\
391	0.073 \\
392	0.073 \\
393	0.074 \\
394	0.074 \\
395	0.074 \\
396	0.074 \\
397	0.074 \\
398	0.075 \\
399	0.075 \\
400	0.075 \\
401	0.075 \\
402	0.075 \\
403	0.076 \\
404	0.076 \\
405	0.076 \\
406	0.076 \\
407	0.076 \\
408	0.076 \\
409	0.077 \\
410	0.077 \\
411	0.077 \\
412	0.077 \\
413	0.077 \\
414	0.078 \\
415	0.078 \\
416	0.078 \\
417	0.078 \\
418	0.078 \\
419	0.079 \\
420	0.079 \\
421	0.079 \\
422	0.079 \\
423	0.079 \\
424	0.08 \\
425	0.08 \\
426	0.08 \\
427	0.08 \\
428	0.08 \\
429	0.081 \\
430	0.081 \\
431	0.081 \\
432	0.081 \\
433	0.081 \\
434	0.081 \\
435	0.082 \\
436	0.082 \\
437	0.082 \\
438	0.082 \\
439	0.082 \\
440	0.083 \\
441	0.083 \\
442	0.083 \\
443	0.083 \\
444	0.083 \\
445	0.084 \\
446	0.084 \\
447	0.084 \\
448	0.084 \\
449	0.084 \\
450	0.085 \\
451	0.085 \\
452	0.085 \\
453	0.085 \\
454	0.085 \\
455	0.086 \\
456	0.086 \\
457	0.086 \\
458	0.086 \\
459	0.086 \\
460	0.087 \\
461	0.087 \\
462	0.087 \\
463	0.087 \\
464	0.087 \\
465	0.088 \\
466	0.088 \\
467	0.088 \\
468	0.088 \\
469	0.088 \\
470	0.089 \\
471	0.089 \\
472	0.089 \\
473	0.089 \\
474	0.089 \\
475	0.09 \\
476	0.09 \\
477	0.09 \\
478	0.09 \\
479	0.09 \\
480	0.09 \\
481	0.091 \\
482	0.091 \\
483	0.091 \\
484	0.091 \\
485	0.091 \\
486	0.092 \\
487	0.092 \\
488	0.092 \\
489	0.092 \\
490	0.092 \\
491	0.093 \\
492	0.093 \\
493	0.093 \\
494	0.093 \\
495	0.093 \\
496	0.093 \\
497	0.094 \\
498	0.094 \\
499	0.094 \\
500	0.094 \\
501	0.094 \\
502	0.095 \\
503	0.095 \\
504	0.095 \\
505	0.095 \\
506	0.095 \\
507	0.096 \\
508	0.096 \\
509	0.096 \\
510	0.096 \\
511	0.096 \\
512	0.096 \\
513	0.097 \\
514	0.097 \\
515	0.097 \\
516	0.097 \\
517	0.097 \\
518	0.098 \\
519	0.098 \\
520	0.098 \\
521	0.098 \\
522	0.098 \\
523	0.098 \\
524	0.099 \\
525	0.099 \\
526	0.099 \\
527	0.099 \\
528	0.099 \\
529	0.1 \\
530	0.1 \\
531	0.1 \\
532	0.101 \\
533	0.101 \\
534	0.101 \\
535	0.101 \\
536	0.101 \\
537	0.102 \\
538	0.102 \\
539	0.102 \\
540	0.102 \\
541	0.102 \\
542	0.102 \\
543	0.103 \\
544	0.103 \\
545	0.103 \\
546	0.103 \\
547	0.103 \\
548	0.104 \\
549	0.104 \\
550	0.104 \\
551	0.104 \\
552	0.104 \\
553	0.104 \\
554	0.105 \\
555	0.105 \\
556	0.105 \\
557	0.105 \\
558	0.105 \\
559	0.106 \\
560	0.106 \\
561	0.106 \\
562	0.106 \\
563	0.106 \\
564	0.106 \\
565	0.107 \\
566	0.107 \\
567	0.107 \\
568	0.107 \\
569	0.107 \\
570	0.108 \\
571	0.108 \\
572	0.108 \\
573	0.108 \\
574	0.108 \\
575	0.109 \\
576	0.109 \\
577	0.109 \\
578	0.109 \\
579	0.109 \\
580	0.109 \\
581	0.11 \\
582	0.11 \\
583	0.11 \\
584	0.11 \\
585	0.11 \\
586	0.111 \\
587	0.111 \\
588	0.111 \\
589	0.111 \\
590	0.111 \\
591	0.111 \\
592	0.112 \\
593	0.112 \\
594	0.112 \\
595	0.112 \\
596	0.112 \\
597	0.113 \\
598	0.113 \\
599	0.113 \\
600	0.113 \\
601	0.113 \\
602	0.114 \\
603	0.114 \\
604	0.114 \\
605	0.114 \\
606	0.114 \\
607	0.114 \\
608	0.115 \\
609	0.115 \\
610	0.115 \\
611	0.115 \\
612	0.115 \\
613	0.116 \\
614	0.116 \\
615	0.116 \\
616	0.116 \\
617	0.116 \\
618	0.117 \\
619	0.117 \\
620	0.117 \\
621	0.117 \\
622	0.117 \\
623	0.118 \\
624	0.118 \\
625	0.118 \\
626	0.118 \\
627	0.118 \\
628	0.119 \\
629	0.119 \\
630	0.119 \\
631	0.119 \\
632	0.119 \\
633	0.12 \\
634	0.12 \\
635	0.12 \\
636	0.12 \\
637	0.12 \\
638	0.12 \\
639	0.121 \\
640	0.121 \\
641	0.121 \\
642	0.121 \\
643	0.121 \\
644	0.122 \\
645	0.122 \\
646	0.122 \\
647	0.122 \\
648	0.122 \\
649	0.123 \\
650	0.123 \\
651	0.123 \\
652	0.123 \\
653	0.123 \\
654	0.123 \\
655	0.124 \\
656	0.124 \\
657	0.124 \\
658	0.124 \\
659	0.124 \\
660	0.125 \\
661	0.125 \\
662	0.125 \\
663	0.125 \\
664	0.125 \\
665	0.125 \\
666	0.126 \\
667	0.126 \\
668	0.126 \\
669	0.126 \\
670	0.126 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.127 \\
676	0.128 \\
677	0.128 \\
678	0.128 \\
679	0.128 \\
680	0.128 \\
681	0.128 \\
682	0.129 \\
683	0.129 \\
684	0.129 \\
685	0.129 \\
686	0.129 \\
687	0.13 \\
688	0.13 \\
689	0.13 \\
690	0.13 \\
691	0.13 \\
692	0.131 \\
693	0.131 \\
694	0.131 \\
695	0.131 \\
696	0.131 \\
697	0.132 \\
698	0.132 \\
699	0.132 \\
700	0.132 \\
701	0.132 \\
702	0.132 \\
703	0.133 \\
704	0.133 \\
705	0.133 \\
706	0.133 \\
707	0.133 \\
708	0.134 \\
709	0.134 \\
710	0.134 \\
711	0.134 \\
712	0.134 \\
713	0.134 \\
714	0.135 \\
715	0.135 \\
716	0.135 \\
717	0.135 \\
718	0.135 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.136 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.138 \\
730	0.138 \\
731	0.138 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.139 \\
736	0.139 \\
737	0.139 \\
738	0.139 \\
739	0.139 \\
740	0.14 \\
741	0.14 \\
742	0.14 \\
743	0.14 \\
744	0.14 \\
745	0.141 \\
746	0.141 \\
747	0.141 \\
748	0.141 \\
749	0.141 \\
750	0.142 \\
751	0.142 \\
752	0.142 \\
753	0.142 \\
754	0.142 \\
755	0.142 \\
756	0.143 \\
757	0.143 \\
758	0.143 \\
759	0.143 \\
760	0.143 \\
761	0.144 \\
762	0.144 \\
763	0.144 \\
764	0.144 \\
765	0.144 \\
766	0.145 \\
767	0.145 \\
768	0.145 \\
769	0.145 \\
770	0.145 \\
771	0.146 \\
772	0.146 \\
773	0.146 \\
774	0.146 \\
775	0.146 \\
776	0.146 \\
777	0.147 \\
778	0.147 \\
779	0.147 \\
780	0.147 \\
781	0.147 \\
782	0.148 \\
783	0.148 \\
784	0.148 \\
785	0.148 \\
786	0.148 \\
787	0.149 \\
788	0.149 \\
789	0.149 \\
790	0.149 \\
791	0.149 \\
792	0.15 \\
793	0.15 \\
794	0.15 \\
795	0.151 \\
796	0.151 \\
797	0.151 \\
798	0.151 \\
799	0.151 \\
800	0.151 \\
801	0.152 \\
802	0.152 \\
803	0.152 \\
804	0.152 \\
805	0.153 \\
806	0.153 \\
807	0.153 \\
808	0.153 \\
809	0.153 \\
810	0.153 \\
811	0.154 \\
812	0.154 \\
813	0.154 \\
814	0.154 \\
815	0.154 \\
816	0.155 \\
817	0.155 \\
818	0.155 \\
819	0.155 \\
820	0.155 \\
821	0.156 \\
822	0.156 \\
823	0.156 \\
824	0.156 \\
825	0.156 \\
826	0.157 \\
827	0.157 \\
828	0.157 \\
829	0.157 \\
830	0.157 \\
831	0.157 \\
832	0.158 \\
833	0.158 \\
834	0.158 \\
835	0.158 \\
836	0.158 \\
837	0.159 \\
838	0.159 \\
839	0.159 \\
840	0.159 \\
841	0.159 \\
842	0.16 \\
843	0.16 \\
844	0.16 \\
845	0.16 \\
846	0.16 \\
847	0.161 \\
848	0.161 \\
849	0.161 \\
850	0.161 \\
851	0.161 \\
852	0.161 \\
853	0.162 \\
854	0.162 \\
855	0.162 \\
856	0.162 \\
857	0.162 \\
858	0.163 \\
859	0.163 \\
860	0.163 \\
861	0.163 \\
862	0.163 \\
863	0.163 \\
864	0.164 \\
865	0.164 \\
866	0.164 \\
867	0.164 \\
868	0.164 \\
869	0.165 \\
870	0.165 \\
871	0.165 \\
872	0.165 \\
873	0.165 \\
874	0.166 \\
875	0.166 \\
876	0.166 \\
877	0.166 \\
878	0.166 \\
879	0.166 \\
880	0.167 \\
881	0.167 \\
882	0.167 \\
883	0.167 \\
884	0.167 \\
885	0.168 \\
886	0.168 \\
887	0.168 \\
888	0.168 \\
889	0.168 \\
890	0.169 \\
891	0.169 \\
892	0.169 \\
893	0.169 \\
894	0.169 \\
895	0.17 \\
896	0.17 \\
897	0.17 \\
898	0.17 \\
899	0.17 \\
900	0.171 \\
901	0.171 \\
902	0.171 \\
903	0.171 \\
904	0.171 \\
905	0.172 \\
906	0.172 \\
907	0.172 \\
908	0.172 \\
909	0.172 \\
910	0.173 \\
911	0.173 \\
912	0.173 \\
913	0.173 \\
914	0.173 \\
915	0.173 \\
916	0.174 \\
917	0.174 \\
918	0.174 \\
919	0.174 \\
920	0.174 \\
921	0.175 \\
922	0.175 \\
923	0.175 \\
924	0.175 \\
925	0.175 \\
926	0.175 \\
927	0.176 \\
928	0.176 \\
929	0.176 \\
930	0.176 \\
931	0.176 \\
932	0.177 \\
933	0.177 \\
934	0.177 \\
935	0.177 \\
936	0.177 \\
937	0.178 \\
938	0.178 \\
939	0.178 \\
940	0.178 \\
941	0.178 \\
942	0.179 \\
943	0.179 \\
944	0.179 \\
945	0.179 \\
946	0.179 \\
947	0.179 \\
948	0.18 \\
949	0.18 \\
950	0.18 \\
951	0.18 \\
952	0.18 \\
953	0.181 \\
954	0.181 \\
955	0.181 \\
956	0.181 \\
957	0.181 \\
958	0.182 \\
959	0.182 \\
960	0.182 \\
961	0.182 \\
962	0.182 \\
963	0.183 \\
964	0.183 \\
965	0.183 \\
966	0.183 \\
967	0.183 \\
968	0.183 \\
969	0.184 \\
970	0.184 \\
971	0.184 \\
972	0.184 \\
973	0.185 \\
974	0.185 \\
975	0.185 \\
976	0.185 \\
977	0.185 \\
978	0.186 \\
979	0.186 \\
980	0.186 \\
981	0.186 \\
982	0.186 \\
983	0.186 \\
984	0.187 \\
985	0.187 \\
986	0.187 \\
987	0.187 \\
988	0.187 \\
989	0.188 \\
990	0.188 \\
991	0.188 \\
992	0.188 \\
993	0.188 \\
994	0.189 \\
995	0.189 \\
996	0.189 \\
997	0.189 \\
998	0.189 \\
999	0.189 \\
1000	0.19 \\
1001	0.19 \\
1002	0.19 \\
1003	0.19 \\
1004	0.19 \\
1005	0.191 \\
1006	0.191 \\
1007	0.191 \\
1008	0.191 \\
1009	0.191 \\
1010	0.192 \\
1011	0.192 \\
1012	0.192 \\
1013	0.192 \\
1014	0.192 \\
1015	0.192 \\
1016	0.193 \\
1017	0.193 \\
1018	0.193 \\
1019	0.193 \\
1020	0.194 \\
1021	0.194 \\
1022	0.194 \\
1023	0.194 \\
1024	0.194 \\
1025	0.194 \\
1026	0.195 \\
1027	0.195 \\
1028	0.195 \\
1029	0.195 \\
1030	0.195 \\
1031	0.196 \\
1032	0.196 \\
1033	0.196 \\
1034	0.196 \\
1035	0.196 \\
1036	0.197 \\
1037	0.197 \\
1038	0.197 \\
1039	0.197 \\
1040	0.197 \\
1041	0.198 \\
1042	0.198 \\
1043	0.198 \\
1044	0.198 \\
1045	0.198 \\
1046	0.199 \\
1047	0.199 \\
1048	0.199 \\
1049	0.199 \\
1050	0.199 \\
1051	0.199 \\
1052	0.2 \\
1053	0.2 \\
1054	0.2 \\
1055	0.201 \\
1056	0.201 \\
1057	0.201 \\
1058	0.201 \\
1059	0.201 \\
1060	0.202 \\
1061	0.202 \\
1062	0.202 \\
1063	0.202 \\
1064	0.202 \\
1065	0.203 \\
1066	0.203 \\
1067	0.203 \\
1068	0.203 \\
1069	0.204 \\
1070	0.204 \\
1071	0.204 \\
1072	0.204 \\
1073	0.205 \\
1074	0.205 \\
1075	0.205 \\
1076	0.205 \\
1077	0.205 \\
1078	0.206 \\
1079	0.206 \\
1080	0.206 \\
1081	0.206 \\
1082	0.207 \\
1083	0.207 \\
1084	0.207 \\
1085	0.207 \\
1086	0.208 \\
1087	0.208 \\
1088	0.208 \\
1089	0.208 \\
1090	0.209 \\
1091	0.209 \\
1092	0.209 \\
1093	0.209 \\
1094	0.209 \\
1095	0.209 \\
1096	0.21 \\
1097	0.21 \\
1098	0.21 \\
1099	0.21 \\
1100	0.211 \\
1101	0.211 \\
1102	0.211 \\
1103	0.211 \\
1104	0.212 \\
1105	0.212 \\
1106	0.212 \\
1107	0.212 \\
1108	0.213 \\
1109	0.213 \\
1110	0.213 \\
1111	0.213 \\
1112	0.213 \\
1113	0.214 \\
1114	0.214 \\
1115	0.214 \\
1116	0.214 \\
1117	0.215 \\
1118	0.215 \\
1119	0.215 \\
1120	0.215 \\
1121	0.215 \\
1122	0.216 \\
1123	0.216 \\
1124	0.216 \\
1125	0.216 \\
1126	0.217 \\
1127	0.217 \\
1128	0.217 \\
1129	0.217 \\
1130	0.217 \\
1131	0.218 \\
1132	0.218 \\
1133	0.218 \\
1134	0.218 \\
1135	0.218 \\
1136	0.219 \\
1137	0.219 \\
1138	0.219 \\
1139	0.219 \\
1140	0.22 \\
1141	0.22 \\
1142	0.22 \\
1143	0.22 \\
1144	0.221 \\
1145	0.221 \\
1146	0.221 \\
1147	0.221 \\
1148	0.222 \\
1149	0.222 \\
1150	0.222 \\
1151	0.222 \\
1152	0.222 \\
1153	0.223 \\
1154	0.223 \\
1155	0.223 \\
1156	0.223 \\
1157	0.224 \\
1158	0.224 \\
1159	0.224 \\
1160	0.224 \\
1161	0.224 \\
1162	0.225 \\
1163	0.225 \\
1164	0.225 \\
1165	0.225 \\
1166	0.226 \\
1167	0.226 \\
1168	0.226 \\
1169	0.226 \\
1170	0.226 \\
1171	0.227 \\
1172	0.227 \\
1173	0.227 \\
1174	0.227 \\
1175	0.228 \\
1176	0.228 \\
1177	0.228 \\
1178	0.228 \\
1179	0.229 \\
1180	0.229 \\
1181	0.229 \\
1182	0.229 \\
1183	0.229 \\
1184	0.23 \\
1185	0.23 \\
1186	0.23 \\
1187	0.23 \\
1188	0.231 \\
1189	0.231 \\
1190	0.231 \\
1191	0.231 \\
1192	0.231 \\
1193	0.232 \\
1194	0.232 \\
1195	0.232 \\
1196	0.232 \\
1197	0.233 \\
1198	0.233 \\
1199	0.233 \\
1200	0.233 \\
1201	0.234 \\
1202	0.234 \\
1203	0.234 \\
1204	0.234 \\
1205	0.235 \\
1206	0.235 \\
1207	0.235 \\
1208	0.235 \\
1209	0.235 \\
1210	0.236 \\
1211	0.236 \\
1212	0.236 \\
1213	0.236 \\
1214	0.237 \\
1215	0.237 \\
1216	0.237 \\
1217	0.237 \\
1218	0.237 \\
1219	0.238 \\
1220	0.238 \\
1221	0.238 \\
1222	0.238 \\
1223	0.239 \\
1224	0.239 \\
1225	0.239 \\
1226	0.239 \\
1227	0.239 \\
1228	0.24 \\
1229	0.24 \\
1230	0.24 \\
1231	0.24 \\
1232	0.241 \\
1233	0.241 \\
1234	0.241 \\
1235	0.241 \\
1236	0.242 \\
1237	0.242 \\
1238	0.242 \\
1239	0.242 \\
1240	0.242 \\
1241	0.243 \\
1242	0.243 \\
1243	0.243 \\
1244	0.243 \\
1245	0.244 \\
1246	0.244 \\
1247	0.244 \\
1248	0.244 \\
1249	0.245 \\
1250	0.245 \\
1251	0.245 \\
1252	0.245 \\
1253	0.245 \\
1254	0.246 \\
1255	0.246 \\
1256	0.246 \\
1257	0.246 \\
1258	0.247 \\
1259	0.247 \\
1260	0.247 \\
1261	0.247 \\
1262	0.247 \\
1263	0.248 \\
1264	0.248 \\
1265	0.248 \\
1266	0.248 \\
1267	0.249 \\
1268	0.249 \\
1269	0.249 \\
1270	0.249 \\
1271	0.25 \\
1272	0.25 \\
1273	0.25 \\
1274	0.251 \\
1275	0.251 \\
1276	0.251 \\
1277	0.251 \\
1278	0.251 \\
1279	0.252 \\
1280	0.252 \\
1281	0.252 \\
1282	0.252 \\
1283	0.253 \\
1284	0.253 \\
1285	0.253 \\
1286	0.253 \\
1287	0.254 \\
1288	0.254 \\
1289	0.254 \\
1290	0.254 \\
1291	0.254 \\
1292	0.255 \\
1293	0.255 \\
1294	0.255 \\
1295	0.255 \\
1296	0.256 \\
1297	0.256 \\
1298	0.256 \\
1299	0.256 \\
1300	0.257 \\
1301	0.257 \\
1302	0.257 \\
1303	0.257 \\
1304	0.257 \\
1305	0.258 \\
1306	0.258 \\
1307	0.258 \\
1308	0.258 \\
1309	0.259 \\
1310	0.259 \\
1311	0.259 \\
1312	0.259 \\
1313	0.259 \\
1314	0.26 \\
1315	0.26 \\
1316	0.26 \\
1317	0.26 \\
1318	0.261 \\
1319	0.261 \\
1320	0.261 \\
1321	0.261 \\
1322	0.261 \\
1323	0.262 \\
1324	0.262 \\
1325	0.262 \\
1326	0.262 \\
1327	0.263 \\
1328	0.263 \\
1329	0.263 \\
1330	0.263 \\
1331	0.263 \\
1332	0.264 \\
1333	0.264 \\
1334	0.264 \\
1335	0.264 \\
1336	0.265 \\
1337	0.265 \\
1338	0.265 \\
1339	0.265 \\
1340	0.266 \\
1341	0.266 \\
1342	0.266 \\
1343	0.266 \\
1344	0.266 \\
1345	0.267 \\
1346	0.267 \\
1347	0.267 \\
1348	0.267 \\
1349	0.268 \\
1350	0.268 \\
1351	0.268 \\
1352	0.268 \\
1353	0.269 \\
1354	0.269 \\
1355	0.269 \\
1356	0.269 \\
1357	0.27 \\
1358	0.27 \\
1359	0.27 \\
1360	0.27 \\
1361	0.271 \\
1362	0.271 \\
1363	0.271 \\
1364	0.271 \\
1365	0.271 \\
1366	0.272 \\
1367	0.272 \\
1368	0.272 \\
1369	0.272 \\
1370	0.273 \\
1371	0.273 \\
1372	0.273 \\
1373	0.273 \\
1374	0.274 \\
1375	0.274 \\
1376	0.274 \\
1377	0.274 \\
1378	0.274 \\
1379	0.275 \\
1380	0.275 \\
1381	0.275 \\
1382	0.275 \\
1383	0.276 \\
1384	0.276 \\
1385	0.276 \\
1386	0.276 \\
1387	0.277 \\
1388	0.277 \\
1389	0.277 \\
1390	0.277 \\
1391	0.277 \\
1392	0.278 \\
1393	0.278 \\
1394	0.278 \\
1395	0.278 \\
1396	0.279 \\
1397	0.279 \\
1398	0.279 \\
1399	0.279 \\
1400	0.279 \\
1401	0.28 \\
1402	0.28 \\
1403	0.28 \\
1404	0.28 \\
1405	0.28 \\
1406	0.281 \\
1407	0.281 \\
1408	0.281 \\
1409	0.282 \\
1410	0.282 \\
1411	0.282 \\
1412	0.282 \\
1413	0.282 \\
1414	0.283 \\
1415	0.283 \\
1416	0.283 \\
1417	0.283 \\
1418	0.283 \\
1419	0.284 \\
1420	0.284 \\
1421	0.284 \\
1422	0.284 \\
1423	0.285 \\
1424	0.285 \\
1425	0.285 \\
1426	0.285 \\
1427	0.286 \\
1428	0.286 \\
1429	0.286 \\
1430	0.286 \\
1431	0.286 \\
1432	0.287 \\
1433	0.287 \\
1434	0.287 \\
1435	0.287 \\
1436	0.288 \\
1437	0.288 \\
1438	0.288 \\
1439	0.288 \\
1440	0.288 \\
1441	0.289 \\
1442	0.289 \\
1443	0.289 \\
1444	0.289 \\
1445	0.29 \\
1446	0.29 \\
1447	0.29 \\
1448	0.29 \\
1449	0.29 \\
1450	0.291 \\
1451	0.291 \\
1452	0.291 \\
1453	0.291 \\
1454	0.292 \\
1455	0.292 \\
1456	0.292 \\
1457	0.292 \\
1458	0.293 \\
1459	0.293 \\
1460	0.293 \\
1461	0.293 \\
1462	0.293 \\
1463	0.294 \\
1464	0.294 \\
1465	0.294 \\
1466	0.294 \\
1467	0.295 \\
1468	0.295 \\
1469	0.295 \\
1470	0.295 \\
1471	0.296 \\
1472	0.296 \\
1473	0.296 \\
1474	0.296 \\
1475	0.296 \\
1476	0.297 \\
1477	0.297 \\
1478	0.297 \\
1479	0.297 \\
1480	0.298 \\
1481	0.298 \\
1482	0.298 \\
1483	0.298 \\
1484	0.298 \\
1485	0.299 \\
1486	0.299 \\
1487	0.299 \\
1488	0.299 \\
1489	0.3 \\
1490	0.3 \\
1491	0.3 \\
1492	0.301 \\
1493	0.301 \\
1494	0.301 \\
1495	0.301 \\
1496	0.301 \\
1497	0.302 \\
1498	0.302 \\
1499	0.302 \\
1500	0.302 \\
1501	0.303 \\
1502	0.303 \\
1503	0.303 \\
1504	0.303 \\
1505	0.304 \\
1506	0.304 \\
1507	0.304 \\
1508	0.304 \\
1509	0.305 \\
1510	0.305 \\
1511	0.305 \\
1512	0.305 \\
1513	0.305 \\
1514	0.306 \\
1515	0.306 \\
1516	0.306 \\
1517	0.306 \\
1518	0.307 \\
1519	0.307 \\
1520	0.307 \\
1521	0.307 \\
1522	0.308 \\
1523	0.308 \\
1524	0.308 \\
1525	0.308 \\
1526	0.309 \\
1527	0.309 \\
1528	0.309 \\
1529	0.309 \\
1530	0.309 \\
1531	0.31 \\
1532	0.31 \\
1533	0.31 \\
1534	0.31 \\
1535	0.311 \\
1536	0.311 \\
1537	0.311 \\
1538	0.311 \\
1539	0.311 \\
1540	0.312 \\
1541	0.312 \\
1542	0.312 \\
1543	0.312 \\
1544	0.313 \\
1545	0.313 \\
1546	0.313 \\
1547	0.313 \\
1548	0.314 \\
1549	0.314 \\
1550	0.314 \\
1551	0.314 \\
1552	0.314 \\
1553	0.315 \\
1554	0.315 \\
1555	0.315 \\
1556	0.315 \\
1557	0.316 \\
1558	0.316 \\
1559	0.316 \\
1560	0.316 \\
1561	0.316 \\
1562	0.317 \\
1563	0.317 \\
1564	0.317 \\
1565	0.317 \\
1566	0.318 \\
1567	0.318 \\
1568	0.318 \\
1569	0.318 \\
1570	0.319 \\
1571	0.319 \\
1572	0.319 \\
1573	0.319 \\
1574	0.319 \\
1575	0.32 \\
1576	0.32 \\
1577	0.32 \\
1578	0.32 \\
1579	0.321 \\
1580	0.321 \\
1581	0.321 \\
1582	0.321 \\
1583	0.322 \\
1584	0.322 \\
1585	0.322 \\
1586	0.322 \\
1587	0.322 \\
1588	0.323 \\
1589	0.323 \\
1590	0.323 \\
1591	0.323 \\
1592	0.323 \\
1593	0.324 \\
1594	0.324 \\
1595	0.324 \\
1596	0.324 \\
1597	0.325 \\
1598	0.325 \\
1599	0.325 \\
1600	0.325 \\
1601	0.326 \\
1602	0.326 \\
1603	0.326 \\
1604	0.326 \\
1605	0.326 \\
1606	0.327 \\
1607	0.327 \\
1608	0.327 \\
1609	0.327 \\
1610	0.328 \\
1611	0.328 \\
1612	0.328 \\
1613	0.328 \\
1614	0.329 \\
1615	0.329 \\
1616	0.329 \\
1617	0.329 \\
1618	0.329 \\
1619	0.33 \\
1620	0.33 \\
1621	0.33 \\
1622	0.33 \\
1623	0.331 \\
1624	0.331 \\
1625	0.331 \\
1626	0.331 \\
1627	0.332 \\
1628	0.332 \\
1629	0.332 \\
1630	0.332 \\
1631	0.332 \\
1632	0.333 \\
1633	0.333 \\
1634	0.333 \\
1635	0.333 \\
1636	0.333 \\
1637	0.334 \\
1638	0.334 \\
1639	0.334 \\
1640	0.334 \\
1641	0.335 \\
1642	0.335 \\
1643	0.335 \\
1644	0.335 \\
1645	0.335 \\
1646	0.336 \\
1647	0.336 \\
1648	0.336 \\
1649	0.336 \\
1650	0.337 \\
1651	0.337 \\
1652	0.337 \\
1653	0.337 \\
1654	0.338 \\
1655	0.338 \\
1656	0.338 \\
1657	0.338 \\
1658	0.338 \\
1659	0.339 \\
1660	0.339 \\
1661	0.339 \\
1662	0.339 \\
1663	0.34 \\
1664	0.34 \\
1665	0.34 \\
1666	0.34 \\
1667	0.34 \\
1668	0.341 \\
1669	0.341 \\
1670	0.341 \\
1671	0.341 \\
1672	0.342 \\
1673	0.342 \\
1674	0.342 \\
1675	0.342 \\
1676	0.342 \\
1677	0.343 \\
1678	0.343 \\
1679	0.343 \\
1680	0.343 \\
1681	0.343 \\
1682	0.344 \\
1683	0.344 \\
1684	0.344 \\
1685	0.344 \\
1686	0.345 \\
1687	0.345 \\
1688	0.345 \\
1689	0.345 \\
1690	0.346 \\
1691	0.346 \\
1692	0.346 \\
1693	0.346 \\
1694	0.346 \\
1695	0.347 \\
1696	0.347 \\
1697	0.347 \\
1698	0.347 \\
1699	0.348 \\
1700	0.348 \\
1701	0.348 \\
1702	0.348 \\
1703	0.348 \\
1704	0.349 \\
1705	0.349 \\
1706	0.349 \\
1707	0.349 \\
1708	0.35 \\
1709	0.35 \\
1710	0.35 \\
1711	0.35 \\
1712	0.351 \\
1713	0.351 \\
1714	0.351 \\
1715	0.351 \\
1716	0.351 \\
1717	0.352 \\
1718	0.352 \\
1719	0.352 \\
1720	0.352 \\
1721	0.353 \\
1722	0.353 \\
1723	0.353 \\
1724	0.353 \\
1725	0.353 \\
1726	0.354 \\
1727	0.354 \\
1728	0.354 \\
1729	0.354 \\
1730	0.355 \\
1731	0.355 \\
1732	0.355 \\
1733	0.355 \\
1734	0.356 \\
1735	0.356 \\
1736	0.356 \\
1737	0.356 \\
1738	0.357 \\
1739	0.357 \\
1740	0.357 \\
1741	0.357 \\
1742	0.357 \\
1743	0.358 \\
1744	0.358 \\
1745	0.358 \\
1746	0.358 \\
1747	0.359 \\
1748	0.359 \\
1749	0.359 \\
1750	0.359 \\
1751	0.36 \\
1752	0.36 \\
1753	0.36 \\
1754	0.36 \\
1755	0.36 \\
1756	0.361 \\
1757	0.361 \\
1758	0.361 \\
1759	0.361 \\
1760	0.362 \\
1761	0.362 \\
1762	0.362 \\
1763	0.362 \\
1764	0.362 \\
1765	0.363 \\
1766	0.363 \\
1767	0.363 \\
1768	0.363 \\
1769	0.364 \\
1770	0.364 \\
1771	0.364 \\
1772	0.364 \\
1773	0.365 \\
1774	0.365 \\
1775	0.365 \\
1776	0.365 \\
1777	0.365 \\
1778	0.366 \\
1779	0.366 \\
1780	0.366 \\
1781	0.366 \\
1782	0.367 \\
1783	0.367 \\
1784	0.367 \\
1785	0.367 \\
1786	0.367 \\
1787	0.368 \\
1788	0.368 \\
1789	0.368 \\
1790	0.368 \\
1791	0.369 \\
1792	0.369 \\
1793	0.369 \\
1794	0.369 \\
1795	0.37 \\
1796	0.37 \\
1797	0.37 \\
1798	0.37 \\
1799	0.371 \\
1800	0.371 \\
1801	0.371 \\
1802	0.371 \\
1803	0.372 \\
1804	0.372 \\
1805	0.372 \\
1806	0.372 \\
1807	0.372 \\
1808	0.373 \\
1809	0.373 \\
1810	0.373 \\
1811	0.373 \\
1812	0.373 \\
1813	0.374 \\
1814	0.374 \\
1815	0.374 \\
1816	0.374 \\
1817	0.375 \\
1818	0.375 \\
1819	0.375 \\
1820	0.375 \\
1821	0.375 \\
1822	0.376 \\
1823	0.376 \\
1824	0.376 \\
1825	0.376 \\
1826	0.377 \\
1827	0.377 \\
1828	0.377 \\
1829	0.377 \\
1830	0.377 \\
1831	0.378 \\
1832	0.378 \\
1833	0.378 \\
1834	0.378 \\
1835	0.379 \\
1836	0.379 \\
1837	0.379 \\
1838	0.379 \\
1839	0.379 \\
1840	0.38 \\
1841	0.38 \\
1842	0.38 \\
1843	0.38 \\
1844	0.381 \\
1845	0.381 \\
1846	0.381 \\
1847	0.381 \\
1848	0.382 \\
1849	0.382 \\
1850	0.382 \\
1851	0.382 \\
1852	0.382 \\
1853	0.383 \\
1854	0.383 \\
1855	0.383 \\
1856	0.383 \\
1857	0.384 \\
1858	0.384 \\
1859	0.384 \\
1860	0.384 \\
1861	0.385 \\
1862	0.385 \\
1863	0.385 \\
1864	0.385 \\
1865	0.385 \\
1866	0.386 \\
1867	0.386 \\
1868	0.386 \\
1869	0.386 \\
1870	0.386 \\
1871	0.387 \\
1872	0.387 \\
1873	0.387 \\
1874	0.387 \\
1875	0.388 \\
1876	0.388 \\
1877	0.388 \\
1878	0.388 \\
1879	0.389 \\
1880	0.389 \\
1881	0.389 \\
1882	0.389 \\
1883	0.389 \\
1884	0.39 \\
1885	0.39 \\
1886	0.39 \\
1887	0.39 \\
1888	0.39 \\
1889	0.391 \\
1890	0.391 \\
1891	0.391 \\
1892	0.391 \\
1893	0.392 \\
1894	0.392 \\
1895	0.392 \\
1896	0.392 \\
1897	0.393 \\
1898	0.393 \\
1899	0.393 \\
1900	0.393 \\
1901	0.393 \\
1902	0.394 \\
1903	0.394 \\
1904	0.394 \\
1905	0.394 \\
1906	0.395 \\
1907	0.395 \\
1908	0.395 \\
1909	0.395 \\
1910	0.395 \\
1911	0.396 \\
1912	0.396 \\
1913	0.396 \\
1914	0.396 \\
1915	0.397 \\
1916	0.397 \\
1917	0.397 \\
1918	0.397 \\
1919	0.398 \\
1920	0.398 \\
1921	0.398 \\
1922	0.398 \\
1923	0.399 \\
1924	0.399 \\
1925	0.399 \\
1926	0.399 \\
1927	0.399 \\
1928	0.4 \\
1929	0.4 \\
1930	0.4 \\
1931	0.4 \\
1932	0.4 \\
1933	0.401 \\
1934	0.401 \\
1935	0.401 \\
1936	0.401 \\
1937	0.402 \\
1938	0.402 \\
1939	0.402 \\
1940	0.402 \\
1941	0.402 \\
1942	0.403 \\
1943	0.403 \\
1944	0.403 \\
1945	0.403 \\
1946	0.404 \\
1947	0.404 \\
1948	0.404 \\
1949	0.404 \\
1950	0.404 \\
1951	0.405 \\
1952	0.405 \\
1953	0.405 \\
1954	0.405 \\
1955	0.406 \\
1956	0.406 \\
1957	0.406 \\
1958	0.406 \\
1959	0.406 \\
1960	0.407 \\
1961	0.407 \\
1962	0.407 \\
1963	0.407 \\
1964	0.408 \\
1965	0.408 \\
1966	0.408 \\
1967	0.408 \\
1968	0.409 \\
1969	0.409 \\
1970	0.409 \\
1971	0.409 \\
1972	0.409 \\
1973	0.41 \\
1974	0.41 \\
1975	0.41 \\
1976	0.41 \\
1977	0.411 \\
1978	0.411 \\
1979	0.411 \\
1980	0.411 \\
1981	0.411 \\
1982	0.412 \\
1983	0.412 \\
1984	0.412 \\
1985	0.412 \\
1986	0.413 \\
1987	0.413 \\
1988	0.413 \\
1989	0.413 \\
1990	0.413 \\
1991	0.414 \\
1992	0.414 \\
1993	0.414 \\
1994	0.414 \\
1995	0.414 \\
1996	0.415 \\
1997	0.415 \\
1998	0.415 \\
1999	0.415 \\
};
\addplot [semithick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.001 \\
6	0.002 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.005 \\
15	0.006 \\
16	0.006 \\
17	0.006 \\
18	0.007 \\
19	0.007 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.01 \\
25	0.01 \\
26	0.011 \\
27	0.011 \\
28	0.012 \\
29	0.012 \\
30	0.013 \\
31	0.013 \\
32	0.013 \\
33	0.014 \\
34	0.014 \\
35	0.015 \\
36	0.015 \\
37	0.016 \\
38	0.016 \\
39	0.017 \\
40	0.017 \\
41	0.018 \\
42	0.018 \\
43	0.019 \\
44	0.019 \\
45	0.02 \\
46	0.02 \\
47	0.021 \\
48	0.021 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.023 \\
53	0.024 \\
54	0.024 \\
55	0.024 \\
56	0.025 \\
57	0.025 \\
58	0.026 \\
59	0.026 \\
60	0.027 \\
61	0.027 \\
62	0.027 \\
63	0.028 \\
64	0.028 \\
65	0.028 \\
66	0.029 \\
67	0.029 \\
68	0.029 \\
69	0.03 \\
70	0.03 \\
71	0.03 \\
72	0.03 \\
73	0.031 \\
74	0.031 \\
75	0.031 \\
76	0.031 \\
77	0.032 \\
78	0.032 \\
79	0.032 \\
80	0.033 \\
81	0.033 \\
82	0.033 \\
83	0.034 \\
84	0.034 \\
85	0.034 \\
86	0.034 \\
87	0.035 \\
88	0.035 \\
89	0.035 \\
90	0.036 \\
91	0.036 \\
92	0.036 \\
93	0.037 \\
94	0.037 \\
95	0.037 \\
96	0.037 \\
97	0.038 \\
98	0.038 \\
99	0.038 \\
100	0.039 \\
101	0.039 \\
102	0.039 \\
103	0.04 \\
104	0.04 \\
105	0.04 \\
106	0.04 \\
107	0.041 \\
108	0.041 \\
109	0.041 \\
110	0.042 \\
111	0.042 \\
112	0.042 \\
113	0.043 \\
114	0.043 \\
115	0.043 \\
116	0.043 \\
117	0.044 \\
118	0.044 \\
119	0.044 \\
120	0.045 \\
121	0.045 \\
122	0.045 \\
123	0.046 \\
124	0.046 \\
125	0.046 \\
126	0.046 \\
127	0.047 \\
128	0.047 \\
129	0.047 \\
130	0.048 \\
131	0.048 \\
132	0.048 \\
133	0.049 \\
134	0.049 \\
135	0.049 \\
136	0.05 \\
137	0.05 \\
138	0.05 \\
139	0.05 \\
140	0.051 \\
141	0.051 \\
142	0.051 \\
143	0.052 \\
144	0.052 \\
145	0.053 \\
146	0.053 \\
147	0.054 \\
148	0.054 \\
149	0.055 \\
150	0.055 \\
151	0.056 \\
152	0.056 \\
153	0.057 \\
154	0.057 \\
155	0.058 \\
156	0.058 \\
157	0.058 \\
158	0.059 \\
159	0.059 \\
160	0.059 \\
161	0.059 \\
162	0.06 \\
163	0.06 \\
164	0.06 \\
165	0.061 \\
166	0.061 \\
167	0.061 \\
168	0.062 \\
169	0.062 \\
170	0.062 \\
171	0.062 \\
172	0.063 \\
173	0.063 \\
174	0.063 \\
175	0.064 \\
176	0.064 \\
177	0.064 \\
178	0.065 \\
179	0.065 \\
180	0.066 \\
181	0.066 \\
182	0.067 \\
183	0.068 \\
184	0.068 \\
185	0.068 \\
186	0.069 \\
187	0.069 \\
188	0.069 \\
189	0.07 \\
190	0.07 \\
191	0.07 \\
192	0.07 \\
193	0.071 \\
194	0.071 \\
195	0.071 \\
196	0.072 \\
197	0.072 \\
198	0.072 \\
199	0.073 \\
200	0.073 \\
201	0.073 \\
202	0.074 \\
203	0.074 \\
204	0.074 \\
205	0.075 \\
206	0.075 \\
207	0.075 \\
208	0.076 \\
209	0.076 \\
210	0.076 \\
211	0.076 \\
212	0.077 \\
213	0.077 \\
214	0.077 \\
215	0.078 \\
216	0.078 \\
217	0.078 \\
218	0.079 \\
219	0.079 \\
220	0.079 \\
221	0.079 \\
222	0.08 \\
223	0.08 \\
224	0.08 \\
225	0.081 \\
226	0.081 \\
227	0.081 \\
228	0.082 \\
229	0.082 \\
230	0.082 \\
231	0.082 \\
232	0.083 \\
233	0.083 \\
234	0.083 \\
235	0.084 \\
236	0.084 \\
237	0.084 \\
238	0.085 \\
239	0.085 \\
240	0.085 \\
241	0.085 \\
242	0.086 \\
243	0.086 \\
244	0.086 \\
245	0.087 \\
246	0.087 \\
247	0.087 \\
248	0.088 \\
249	0.088 \\
250	0.088 \\
251	0.089 \\
252	0.089 \\
253	0.089 \\
254	0.089 \\
255	0.09 \\
256	0.09 \\
257	0.09 \\
258	0.091 \\
259	0.091 \\
260	0.091 \\
261	0.092 \\
262	0.092 \\
263	0.092 \\
264	0.093 \\
265	0.093 \\
266	0.093 \\
267	0.093 \\
268	0.094 \\
269	0.094 \\
270	0.094 \\
271	0.095 \\
272	0.095 \\
273	0.095 \\
274	0.096 \\
275	0.096 \\
276	0.096 \\
277	0.097 \\
278	0.097 \\
279	0.097 \\
280	0.097 \\
281	0.098 \\
282	0.098 \\
283	0.098 \\
284	0.099 \\
285	0.099 \\
286	0.099 \\
287	0.1 \\
288	0.1 \\
289	0.1 \\
290	0.101 \\
291	0.101 \\
292	0.101 \\
293	0.101 \\
294	0.102 \\
295	0.102 \\
296	0.102 \\
297	0.103 \\
298	0.103 \\
299	0.103 \\
300	0.104 \\
301	0.104 \\
302	0.104 \\
303	0.105 \\
304	0.105 \\
305	0.105 \\
306	0.106 \\
307	0.106 \\
308	0.106 \\
309	0.106 \\
310	0.107 \\
311	0.107 \\
312	0.107 \\
313	0.108 \\
314	0.108 \\
315	0.108 \\
316	0.109 \\
317	0.109 \\
318	0.109 \\
319	0.11 \\
320	0.11 \\
321	0.11 \\
322	0.111 \\
323	0.111 \\
324	0.111 \\
325	0.112 \\
326	0.112 \\
327	0.112 \\
328	0.113 \\
329	0.113 \\
330	0.113 \\
331	0.113 \\
332	0.114 \\
333	0.114 \\
334	0.114 \\
335	0.115 \\
336	0.115 \\
337	0.115 \\
338	0.116 \\
339	0.116 \\
340	0.116 \\
341	0.116 \\
342	0.117 \\
343	0.117 \\
344	0.117 \\
345	0.118 \\
346	0.118 \\
347	0.118 \\
348	0.119 \\
349	0.119 \\
350	0.119 \\
351	0.119 \\
352	0.12 \\
353	0.12 \\
354	0.12 \\
355	0.121 \\
356	0.121 \\
357	0.121 \\
358	0.122 \\
359	0.122 \\
360	0.122 \\
361	0.122 \\
362	0.123 \\
363	0.123 \\
364	0.123 \\
365	0.124 \\
366	0.124 \\
367	0.124 \\
368	0.124 \\
369	0.125 \\
370	0.125 \\
371	0.125 \\
372	0.126 \\
373	0.126 \\
374	0.126 \\
375	0.127 \\
376	0.127 \\
377	0.127 \\
378	0.128 \\
379	0.128 \\
380	0.128 \\
381	0.128 \\
382	0.129 \\
383	0.129 \\
384	0.129 \\
385	0.13 \\
386	0.13 \\
387	0.13 \\
388	0.131 \\
389	0.131 \\
390	0.131 \\
391	0.131 \\
392	0.132 \\
393	0.132 \\
394	0.132 \\
395	0.133 \\
396	0.133 \\
397	0.133 \\
398	0.134 \\
399	0.134 \\
400	0.134 \\
401	0.135 \\
402	0.135 \\
403	0.135 \\
404	0.135 \\
405	0.136 \\
406	0.136 \\
407	0.136 \\
408	0.137 \\
409	0.137 \\
410	0.137 \\
411	0.138 \\
412	0.138 \\
413	0.138 \\
414	0.138 \\
415	0.139 \\
416	0.139 \\
417	0.139 \\
418	0.14 \\
419	0.14 \\
420	0.14 \\
421	0.141 \\
422	0.141 \\
423	0.141 \\
424	0.141 \\
425	0.142 \\
426	0.142 \\
427	0.142 \\
428	0.143 \\
429	0.143 \\
430	0.143 \\
431	0.144 \\
432	0.144 \\
433	0.144 \\
434	0.145 \\
435	0.145 \\
436	0.145 \\
437	0.145 \\
438	0.146 \\
439	0.146 \\
440	0.146 \\
441	0.147 \\
442	0.147 \\
443	0.147 \\
444	0.148 \\
445	0.148 \\
446	0.148 \\
447	0.149 \\
448	0.149 \\
449	0.149 \\
450	0.149 \\
451	0.15 \\
452	0.15 \\
453	0.15 \\
454	0.151 \\
455	0.151 \\
456	0.151 \\
457	0.152 \\
458	0.152 \\
459	0.152 \\
460	0.152 \\
461	0.153 \\
462	0.153 \\
463	0.153 \\
464	0.154 \\
465	0.154 \\
466	0.154 \\
467	0.155 \\
468	0.155 \\
469	0.155 \\
470	0.156 \\
471	0.156 \\
472	0.156 \\
473	0.156 \\
474	0.157 \\
475	0.157 \\
476	0.157 \\
477	0.158 \\
478	0.158 \\
479	0.158 \\
480	0.159 \\
481	0.159 \\
482	0.159 \\
483	0.16 \\
484	0.16 \\
485	0.16 \\
486	0.16 \\
487	0.161 \\
488	0.161 \\
489	0.161 \\
490	0.162 \\
491	0.162 \\
492	0.162 \\
493	0.162 \\
494	0.163 \\
495	0.163 \\
496	0.163 \\
497	0.164 \\
498	0.164 \\
499	0.164 \\
500	0.165 \\
501	0.165 \\
502	0.165 \\
503	0.166 \\
504	0.166 \\
505	0.166 \\
506	0.166 \\
507	0.167 \\
508	0.167 \\
509	0.167 \\
510	0.168 \\
511	0.168 \\
512	0.168 \\
513	0.169 \\
514	0.169 \\
515	0.169 \\
516	0.169 \\
517	0.17 \\
518	0.17 \\
519	0.17 \\
520	0.171 \\
521	0.171 \\
522	0.171 \\
523	0.172 \\
524	0.172 \\
525	0.172 \\
526	0.172 \\
527	0.173 \\
528	0.173 \\
529	0.173 \\
530	0.173 \\
531	0.174 \\
532	0.174 \\
533	0.174 \\
534	0.175 \\
535	0.175 \\
536	0.175 \\
537	0.176 \\
538	0.176 \\
539	0.176 \\
540	0.177 \\
541	0.177 \\
542	0.177 \\
543	0.177 \\
544	0.178 \\
545	0.178 \\
546	0.178 \\
547	0.179 \\
548	0.179 \\
549	0.179 \\
550	0.18 \\
551	0.18 \\
552	0.18 \\
553	0.18 \\
554	0.181 \\
555	0.181 \\
556	0.181 \\
557	0.182 \\
558	0.182 \\
559	0.182 \\
560	0.183 \\
561	0.183 \\
562	0.183 \\
563	0.183 \\
564	0.184 \\
565	0.184 \\
566	0.184 \\
567	0.185 \\
568	0.185 \\
569	0.185 \\
570	0.185 \\
571	0.186 \\
572	0.186 \\
573	0.186 \\
574	0.187 \\
575	0.187 \\
576	0.187 \\
577	0.187 \\
578	0.188 \\
579	0.188 \\
580	0.188 \\
581	0.189 \\
582	0.189 \\
583	0.189 \\
584	0.19 \\
585	0.19 \\
586	0.19 \\
587	0.19 \\
588	0.191 \\
589	0.191 \\
590	0.191 \\
591	0.192 \\
592	0.192 \\
593	0.192 \\
594	0.193 \\
595	0.193 \\
596	0.193 \\
597	0.193 \\
598	0.194 \\
599	0.194 \\
600	0.194 \\
601	0.195 \\
602	0.195 \\
603	0.195 \\
604	0.196 \\
605	0.196 \\
606	0.196 \\
607	0.197 \\
608	0.197 \\
609	0.197 \\
610	0.197 \\
611	0.198 \\
612	0.198 \\
613	0.198 \\
614	0.199 \\
615	0.199 \\
616	0.199 \\
617	0.2 \\
618	0.2 \\
619	0.2 \\
620	0.201 \\
621	0.201 \\
622	0.201 \\
623	0.202 \\
624	0.202 \\
625	0.202 \\
626	0.202 \\
627	0.203 \\
628	0.203 \\
629	0.203 \\
630	0.204 \\
631	0.204 \\
632	0.204 \\
633	0.205 \\
634	0.205 \\
635	0.205 \\
636	0.206 \\
637	0.206 \\
638	0.206 \\
639	0.207 \\
640	0.207 \\
641	0.207 \\
642	0.208 \\
643	0.208 \\
644	0.208 \\
645	0.209 \\
646	0.209 \\
647	0.209 \\
648	0.209 \\
649	0.21 \\
650	0.21 \\
651	0.21 \\
652	0.211 \\
653	0.211 \\
654	0.211 \\
655	0.212 \\
656	0.212 \\
657	0.212 \\
658	0.213 \\
659	0.213 \\
660	0.213 \\
661	0.213 \\
662	0.214 \\
663	0.214 \\
664	0.214 \\
665	0.215 \\
666	0.215 \\
667	0.215 \\
668	0.216 \\
669	0.216 \\
670	0.216 \\
671	0.216 \\
672	0.217 \\
673	0.217 \\
674	0.217 \\
675	0.218 \\
676	0.218 \\
677	0.218 \\
678	0.219 \\
679	0.219 \\
680	0.219 \\
681	0.22 \\
682	0.22 \\
683	0.22 \\
684	0.22 \\
685	0.221 \\
686	0.221 \\
687	0.221 \\
688	0.222 \\
689	0.222 \\
690	0.222 \\
691	0.223 \\
692	0.223 \\
693	0.223 \\
694	0.224 \\
695	0.224 \\
696	0.224 \\
697	0.224 \\
698	0.225 \\
699	0.225 \\
700	0.225 \\
701	0.226 \\
702	0.226 \\
703	0.226 \\
704	0.226 \\
705	0.227 \\
706	0.227 \\
707	0.227 \\
708	0.228 \\
709	0.228 \\
710	0.228 \\
711	0.229 \\
712	0.229 \\
713	0.229 \\
714	0.229 \\
715	0.23 \\
716	0.23 \\
717	0.23 \\
718	0.231 \\
719	0.231 \\
720	0.231 \\
721	0.232 \\
722	0.232 \\
723	0.232 \\
724	0.233 \\
725	0.233 \\
726	0.233 \\
727	0.233 \\
728	0.234 \\
729	0.234 \\
730	0.234 \\
731	0.235 \\
732	0.235 \\
733	0.235 \\
734	0.236 \\
735	0.236 \\
736	0.236 \\
737	0.237 \\
738	0.237 \\
739	0.237 \\
740	0.237 \\
741	0.238 \\
742	0.238 \\
743	0.238 \\
744	0.239 \\
745	0.239 \\
746	0.239 \\
747	0.24 \\
748	0.24 \\
749	0.24 \\
750	0.24 \\
751	0.241 \\
752	0.241 \\
753	0.241 \\
754	0.242 \\
755	0.242 \\
756	0.242 \\
757	0.243 \\
758	0.243 \\
759	0.243 \\
760	0.243 \\
761	0.244 \\
762	0.244 \\
763	0.244 \\
764	0.245 \\
765	0.245 \\
766	0.245 \\
767	0.246 \\
768	0.246 \\
769	0.246 \\
770	0.246 \\
771	0.247 \\
772	0.247 \\
773	0.247 \\
774	0.248 \\
775	0.248 \\
776	0.248 \\
777	0.249 \\
778	0.249 \\
779	0.249 \\
780	0.25 \\
781	0.25 \\
782	0.25 \\
783	0.251 \\
784	0.251 \\
785	0.251 \\
786	0.252 \\
787	0.252 \\
788	0.252 \\
789	0.253 \\
790	0.253 \\
791	0.253 \\
792	0.254 \\
793	0.254 \\
794	0.254 \\
795	0.255 \\
796	0.255 \\
797	0.255 \\
798	0.256 \\
799	0.256 \\
800	0.256 \\
801	0.257 \\
802	0.257 \\
803	0.257 \\
804	0.258 \\
805	0.258 \\
806	0.258 \\
807	0.259 \\
808	0.259 \\
809	0.259 \\
810	0.26 \\
811	0.26 \\
812	0.26 \\
813	0.261 \\
814	0.261 \\
815	0.261 \\
816	0.262 \\
817	0.262 \\
818	0.262 \\
819	0.263 \\
820	0.263 \\
821	0.263 \\
822	0.264 \\
823	0.264 \\
824	0.264 \\
825	0.265 \\
826	0.265 \\
827	0.265 \\
828	0.266 \\
829	0.266 \\
830	0.266 \\
831	0.267 \\
832	0.267 \\
833	0.267 \\
834	0.268 \\
835	0.268 \\
836	0.268 \\
837	0.269 \\
838	0.269 \\
839	0.269 \\
840	0.27 \\
841	0.27 \\
842	0.27 \\
843	0.271 \\
844	0.271 \\
845	0.271 \\
846	0.272 \\
847	0.272 \\
848	0.272 \\
849	0.273 \\
850	0.273 \\
851	0.273 \\
852	0.274 \\
853	0.274 \\
854	0.274 \\
855	0.275 \\
856	0.275 \\
857	0.275 \\
858	0.276 \\
859	0.276 \\
860	0.276 \\
861	0.277 \\
862	0.277 \\
863	0.277 \\
864	0.277 \\
865	0.278 \\
866	0.278 \\
867	0.278 \\
868	0.279 \\
869	0.279 \\
870	0.28 \\
871	0.28 \\
872	0.28 \\
873	0.28 \\
874	0.281 \\
875	0.281 \\
876	0.281 \\
877	0.282 \\
878	0.282 \\
879	0.282 \\
880	0.283 \\
881	0.283 \\
882	0.283 \\
883	0.284 \\
884	0.284 \\
885	0.284 \\
886	0.285 \\
887	0.285 \\
888	0.285 \\
889	0.286 \\
890	0.286 \\
891	0.286 \\
892	0.287 \\
893	0.287 \\
894	0.287 \\
895	0.288 \\
896	0.288 \\
897	0.288 \\
898	0.289 \\
899	0.289 \\
900	0.289 \\
901	0.29 \\
902	0.29 \\
903	0.29 \\
904	0.291 \\
905	0.291 \\
906	0.291 \\
907	0.292 \\
908	0.292 \\
909	0.292 \\
910	0.292 \\
911	0.293 \\
912	0.293 \\
913	0.293 \\
914	0.294 \\
915	0.294 \\
916	0.294 \\
917	0.295 \\
918	0.295 \\
919	0.295 \\
920	0.296 \\
921	0.296 \\
922	0.296 \\
923	0.297 \\
924	0.297 \\
925	0.297 \\
926	0.298 \\
927	0.298 \\
928	0.298 \\
929	0.299 \\
930	0.299 \\
931	0.299 \\
932	0.3 \\
933	0.3 \\
934	0.3 \\
935	0.301 \\
936	0.301 \\
937	0.301 \\
938	0.302 \\
939	0.302 \\
940	0.302 \\
941	0.303 \\
942	0.303 \\
943	0.303 \\
944	0.303 \\
945	0.304 \\
946	0.304 \\
947	0.304 \\
948	0.305 \\
949	0.305 \\
950	0.305 \\
951	0.306 \\
952	0.306 \\
953	0.306 \\
954	0.307 \\
955	0.307 \\
956	0.307 \\
957	0.308 \\
958	0.308 \\
959	0.308 \\
960	0.309 \\
961	0.309 \\
962	0.309 \\
963	0.31 \\
964	0.31 \\
965	0.31 \\
966	0.311 \\
967	0.311 \\
968	0.311 \\
969	0.312 \\
970	0.312 \\
971	0.312 \\
972	0.313 \\
973	0.313 \\
974	0.313 \\
975	0.314 \\
976	0.314 \\
977	0.314 \\
978	0.315 \\
979	0.315 \\
980	0.315 \\
981	0.316 \\
982	0.316 \\
983	0.316 \\
984	0.317 \\
985	0.317 \\
986	0.317 \\
987	0.317 \\
988	0.318 \\
989	0.318 \\
990	0.318 \\
991	0.319 \\
992	0.319 \\
993	0.319 \\
994	0.32 \\
995	0.32 \\
996	0.32 \\
997	0.321 \\
998	0.321 \\
999	0.321 \\
1000	0.322 \\
1001	0.322 \\
1002	0.322 \\
1003	0.323 \\
1004	0.323 \\
1005	0.323 \\
1006	0.324 \\
1007	0.324 \\
1008	0.324 \\
1009	0.325 \\
1010	0.325 \\
1011	0.325 \\
1012	0.326 \\
1013	0.326 \\
1014	0.326 \\
1015	0.327 \\
1016	0.327 \\
1017	0.327 \\
1018	0.328 \\
1019	0.328 \\
1020	0.328 \\
1021	0.329 \\
1022	0.329 \\
1023	0.329 \\
1024	0.329 \\
1025	0.33 \\
1026	0.33 \\
1027	0.33 \\
1028	0.331 \\
1029	0.331 \\
1030	0.332 \\
1031	0.332 \\
1032	0.332 \\
1033	0.332 \\
1034	0.333 \\
1035	0.333 \\
1036	0.333 \\
1037	0.334 \\
1038	0.334 \\
1039	0.334 \\
1040	0.335 \\
1041	0.335 \\
1042	0.335 \\
1043	0.336 \\
1044	0.336 \\
1045	0.336 \\
1046	0.337 \\
1047	0.337 \\
1048	0.337 \\
1049	0.338 \\
1050	0.338 \\
1051	0.338 \\
1052	0.339 \\
1053	0.339 \\
1054	0.339 \\
1055	0.34 \\
1056	0.34 \\
1057	0.34 \\
1058	0.341 \\
1059	0.341 \\
1060	0.341 \\
1061	0.342 \\
1062	0.342 \\
1063	0.342 \\
1064	0.343 \\
1065	0.343 \\
1066	0.343 \\
1067	0.344 \\
1068	0.344 \\
1069	0.344 \\
1070	0.345 \\
1071	0.345 \\
1072	0.345 \\
1073	0.346 \\
1074	0.346 \\
1075	0.346 \\
1076	0.347 \\
1077	0.347 \\
1078	0.347 \\
1079	0.348 \\
1080	0.348 \\
1081	0.348 \\
1082	0.349 \\
1083	0.349 \\
1084	0.349 \\
1085	0.35 \\
1086	0.35 \\
1087	0.35 \\
1088	0.35 \\
1089	0.351 \\
1090	0.351 \\
1091	0.352 \\
1092	0.352 \\
1093	0.352 \\
1094	0.353 \\
1095	0.353 \\
1096	0.353 \\
1097	0.354 \\
1098	0.354 \\
1099	0.354 \\
1100	0.355 \\
1101	0.355 \\
1102	0.355 \\
1103	0.356 \\
1104	0.356 \\
1105	0.356 \\
1106	0.357 \\
1107	0.357 \\
1108	0.357 \\
1109	0.357 \\
1110	0.358 \\
1111	0.358 \\
1112	0.359 \\
1113	0.359 \\
1114	0.359 \\
1115	0.359 \\
1116	0.36 \\
1117	0.36 \\
1118	0.36 \\
1119	0.361 \\
1120	0.361 \\
1121	0.361 \\
1122	0.362 \\
1123	0.362 \\
1124	0.362 \\
1125	0.363 \\
1126	0.363 \\
1127	0.363 \\
1128	0.364 \\
1129	0.364 \\
1130	0.364 \\
1131	0.365 \\
1132	0.365 \\
1133	0.365 \\
1134	0.366 \\
1135	0.366 \\
1136	0.366 \\
1137	0.367 \\
1138	0.367 \\
1139	0.367 \\
1140	0.368 \\
1141	0.368 \\
1142	0.368 \\
1143	0.369 \\
1144	0.369 \\
1145	0.369 \\
1146	0.37 \\
1147	0.37 \\
1148	0.37 \\
1149	0.371 \\
1150	0.371 \\
1151	0.371 \\
1152	0.372 \\
1153	0.372 \\
1154	0.372 \\
1155	0.373 \\
1156	0.373 \\
1157	0.373 \\
1158	0.374 \\
1159	0.374 \\
1160	0.374 \\
1161	0.375 \\
1162	0.375 \\
1163	0.375 \\
1164	0.376 \\
1165	0.376 \\
1166	0.376 \\
1167	0.377 \\
1168	0.377 \\
1169	0.377 \\
1170	0.377 \\
1171	0.378 \\
1172	0.378 \\
1173	0.378 \\
1174	0.379 \\
1175	0.379 \\
1176	0.379 \\
1177	0.38 \\
1178	0.38 \\
1179	0.38 \\
1180	0.381 \\
1181	0.381 \\
1182	0.381 \\
1183	0.382 \\
1184	0.382 \\
1185	0.382 \\
1186	0.383 \\
1187	0.383 \\
1188	0.383 \\
1189	0.384 \\
1190	0.384 \\
1191	0.384 \\
1192	0.385 \\
1193	0.385 \\
1194	0.385 \\
1195	0.386 \\
1196	0.386 \\
1197	0.386 \\
1198	0.387 \\
1199	0.387 \\
1200	0.387 \\
1201	0.388 \\
1202	0.388 \\
1203	0.388 \\
1204	0.389 \\
1205	0.389 \\
1206	0.389 \\
1207	0.39 \\
1208	0.39 \\
1209	0.39 \\
1210	0.391 \\
1211	0.391 \\
1212	0.391 \\
1213	0.392 \\
1214	0.392 \\
1215	0.392 \\
1216	0.392 \\
1217	0.393 \\
1218	0.393 \\
1219	0.393 \\
1220	0.394 \\
1221	0.394 \\
1222	0.394 \\
1223	0.395 \\
1224	0.395 \\
1225	0.396 \\
1226	0.396 \\
1227	0.396 \\
1228	0.397 \\
1229	0.397 \\
1230	0.397 \\
1231	0.398 \\
1232	0.398 \\
1233	0.398 \\
1234	0.399 \\
1235	0.399 \\
1236	0.399 \\
1237	0.4 \\
1238	0.4 \\
1239	0.4 \\
1240	0.401 \\
1241	0.401 \\
1242	0.401 \\
1243	0.402 \\
1244	0.402 \\
1245	0.402 \\
1246	0.402 \\
1247	0.403 \\
1248	0.403 \\
1249	0.403 \\
1250	0.404 \\
1251	0.404 \\
1252	0.404 \\
1253	0.405 \\
1254	0.405 \\
1255	0.405 \\
1256	0.406 \\
1257	0.406 \\
1258	0.406 \\
1259	0.407 \\
1260	0.407 \\
1261	0.407 \\
1262	0.408 \\
1263	0.408 \\
1264	0.408 \\
1265	0.409 \\
1266	0.409 \\
1267	0.409 \\
1268	0.41 \\
1269	0.41 \\
1270	0.41 \\
1271	0.411 \\
1272	0.411 \\
1273	0.411 \\
1274	0.412 \\
1275	0.412 \\
1276	0.412 \\
1277	0.413 \\
1278	0.413 \\
1279	0.413 \\
1280	0.413 \\
1281	0.414 \\
1282	0.414 \\
1283	0.415 \\
1284	0.415 \\
1285	0.415 \\
1286	0.416 \\
1287	0.416 \\
1288	0.416 \\
1289	0.417 \\
1290	0.417 \\
1291	0.417 \\
1292	0.417 \\
1293	0.418 \\
1294	0.418 \\
1295	0.418 \\
1296	0.419 \\
1297	0.419 \\
1298	0.419 \\
1299	0.42 \\
1300	0.42 \\
1301	0.42 \\
1302	0.421 \\
1303	0.421 \\
1304	0.421 \\
1305	0.422 \\
1306	0.422 \\
1307	0.422 \\
1308	0.423 \\
1309	0.423 \\
1310	0.423 \\
1311	0.424 \\
1312	0.424 \\
1313	0.424 \\
1314	0.425 \\
1315	0.425 \\
1316	0.425 \\
1317	0.426 \\
1318	0.426 \\
1319	0.426 \\
1320	0.427 \\
1321	0.427 \\
1322	0.427 \\
1323	0.428 \\
1324	0.428 \\
1325	0.428 \\
1326	0.429 \\
1327	0.429 \\
1328	0.429 \\
1329	0.43 \\
1330	0.43 \\
1331	0.43 \\
1332	0.431 \\
1333	0.431 \\
1334	0.431 \\
1335	0.432 \\
1336	0.432 \\
1337	0.432 \\
1338	0.433 \\
1339	0.433 \\
1340	0.433 \\
1341	0.434 \\
1342	0.434 \\
1343	0.434 \\
1344	0.435 \\
1345	0.435 \\
1346	0.435 \\
1347	0.436 \\
1348	0.436 \\
1349	0.436 \\
1350	0.437 \\
1351	0.437 \\
1352	0.437 \\
1353	0.438 \\
1354	0.438 \\
1355	0.438 \\
1356	0.439 \\
1357	0.439 \\
1358	0.439 \\
1359	0.44 \\
1360	0.44 \\
1361	0.44 \\
1362	0.441 \\
1363	0.441 \\
1364	0.441 \\
1365	0.442 \\
1366	0.442 \\
1367	0.442 \\
1368	0.443 \\
1369	0.443 \\
1370	0.443 \\
1371	0.444 \\
1372	0.444 \\
1373	0.444 \\
1374	0.445 \\
1375	0.445 \\
1376	0.445 \\
1377	0.446 \\
1378	0.446 \\
1379	0.446 \\
1380	0.447 \\
1381	0.447 \\
1382	0.447 \\
1383	0.448 \\
1384	0.448 \\
1385	0.448 \\
1386	0.449 \\
1387	0.449 \\
1388	0.449 \\
1389	0.449 \\
1390	0.45 \\
1391	0.45 \\
1392	0.45 \\
1393	0.451 \\
1394	0.451 \\
1395	0.451 \\
1396	0.452 \\
1397	0.452 \\
1398	0.452 \\
1399	0.453 \\
1400	0.453 \\
1401	0.453 \\
1402	0.454 \\
1403	0.454 \\
1404	0.454 \\
1405	0.455 \\
1406	0.455 \\
1407	0.455 \\
1408	0.456 \\
1409	0.456 \\
1410	0.456 \\
1411	0.457 \\
1412	0.457 \\
1413	0.457 \\
1414	0.458 \\
1415	0.458 \\
1416	0.458 \\
1417	0.459 \\
1418	0.459 \\
1419	0.459 \\
1420	0.459 \\
1421	0.46 \\
1422	0.46 \\
1423	0.46 \\
1424	0.461 \\
1425	0.461 \\
1426	0.461 \\
1427	0.462 \\
1428	0.462 \\
1429	0.462 \\
1430	0.463 \\
1431	0.463 \\
1432	0.463 \\
1433	0.464 \\
1434	0.464 \\
1435	0.464 \\
1436	0.465 \\
1437	0.465 \\
1438	0.465 \\
1439	0.466 \\
1440	0.466 \\
1441	0.466 \\
1442	0.467 \\
1443	0.467 \\
1444	0.467 \\
1445	0.468 \\
1446	0.468 \\
1447	0.468 \\
1448	0.469 \\
1449	0.469 \\
1450	0.469 \\
1451	0.47 \\
1452	0.47 \\
1453	0.47 \\
1454	0.47 \\
1455	0.471 \\
1456	0.471 \\
1457	0.472 \\
1458	0.472 \\
1459	0.472 \\
1460	0.473 \\
1461	0.473 \\
1462	0.473 \\
1463	0.474 \\
1464	0.474 \\
1465	0.474 \\
1466	0.475 \\
1467	0.475 \\
1468	0.475 \\
1469	0.476 \\
1470	0.476 \\
1471	0.476 \\
1472	0.477 \\
1473	0.477 \\
1474	0.477 \\
1475	0.478 \\
1476	0.478 \\
1477	0.478 \\
1478	0.478 \\
1479	0.479 \\
1480	0.479 \\
1481	0.479 \\
1482	0.48 \\
1483	0.48 \\
1484	0.48 \\
1485	0.481 \\
1486	0.481 \\
1487	0.482 \\
1488	0.482 \\
1489	0.482 \\
1490	0.482 \\
1491	0.483 \\
1492	0.483 \\
1493	0.483 \\
1494	0.484 \\
1495	0.484 \\
1496	0.484 \\
1497	0.485 \\
1498	0.485 \\
1499	0.486 \\
1500	0.486 \\
1501	0.486 \\
1502	0.487 \\
1503	0.487 \\
1504	0.487 \\
1505	0.488 \\
1506	0.488 \\
1507	0.488 \\
1508	0.489 \\
1509	0.489 \\
1510	0.489 \\
1511	0.49 \\
1512	0.49 \\
1513	0.49 \\
1514	0.491 \\
1515	0.491 \\
1516	0.491 \\
1517	0.492 \\
1518	0.492 \\
1519	0.492 \\
1520	0.493 \\
1521	0.493 \\
1522	0.493 \\
1523	0.494 \\
1524	0.494 \\
1525	0.494 \\
1526	0.495 \\
1527	0.495 \\
1528	0.495 \\
1529	0.496 \\
1530	0.496 \\
1531	0.496 \\
1532	0.497 \\
1533	0.497 \\
1534	0.497 \\
1535	0.498 \\
1536	0.498 \\
1537	0.498 \\
1538	0.499 \\
1539	0.499 \\
1540	0.499 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.501 \\
1545	0.501 \\
1546	0.501 \\
1547	0.502 \\
1548	0.502 \\
1549	0.502 \\
1550	0.503 \\
1551	0.503 \\
1552	0.503 \\
1553	0.504 \\
1554	0.504 \\
1555	0.504 \\
1556	0.505 \\
1557	0.505 \\
1558	0.505 \\
1559	0.506 \\
1560	0.506 \\
1561	0.506 \\
1562	0.507 \\
1563	0.507 \\
1564	0.507 \\
1565	0.508 \\
1566	0.508 \\
1567	0.508 \\
1568	0.509 \\
1569	0.509 \\
1570	0.509 \\
1571	0.51 \\
1572	0.51 \\
1573	0.51 \\
1574	0.511 \\
1575	0.511 \\
1576	0.511 \\
1577	0.512 \\
1578	0.512 \\
1579	0.512 \\
1580	0.513 \\
1581	0.513 \\
1582	0.513 \\
1583	0.514 \\
1584	0.514 \\
1585	0.514 \\
1586	0.515 \\
1587	0.515 \\
1588	0.515 \\
1589	0.516 \\
1590	0.516 \\
1591	0.516 \\
1592	0.517 \\
1593	0.517 \\
1594	0.517 \\
1595	0.518 \\
1596	0.518 \\
1597	0.518 \\
1598	0.519 \\
1599	0.519 \\
1600	0.519 \\
1601	0.52 \\
1602	0.52 \\
1603	0.52 \\
1604	0.521 \\
1605	0.521 \\
1606	0.521 \\
1607	0.522 \\
1608	0.522 \\
1609	0.522 \\
1610	0.523 \\
1611	0.523 \\
1612	0.523 \\
1613	0.524 \\
1614	0.524 \\
1615	0.524 \\
1616	0.525 \\
1617	0.525 \\
1618	0.525 \\
1619	0.526 \\
1620	0.526 \\
1621	0.526 \\
1622	0.527 \\
1623	0.527 \\
1624	0.527 \\
1625	0.528 \\
1626	0.528 \\
1627	0.528 \\
1628	0.529 \\
1629	0.529 \\
1630	0.529 \\
1631	0.53 \\
1632	0.53 \\
1633	0.53 \\
1634	0.531 \\
1635	0.531 \\
1636	0.531 \\
1637	0.532 \\
1638	0.532 \\
1639	0.532 \\
1640	0.533 \\
1641	0.533 \\
1642	0.533 \\
1643	0.534 \\
1644	0.534 \\
1645	0.534 \\
1646	0.535 \\
1647	0.535 \\
1648	0.535 \\
1649	0.536 \\
1650	0.536 \\
1651	0.536 \\
1652	0.537 \\
1653	0.537 \\
1654	0.537 \\
1655	0.538 \\
1656	0.538 \\
1657	0.538 \\
1658	0.539 \\
1659	0.539 \\
1660	0.539 \\
1661	0.54 \\
1662	0.54 \\
1663	0.54 \\
1664	0.541 \\
1665	0.541 \\
1666	0.541 \\
1667	0.542 \\
1668	0.542 \\
1669	0.542 \\
1670	0.542 \\
1671	0.543 \\
1672	0.543 \\
1673	0.544 \\
1674	0.544 \\
1675	0.544 \\
1676	0.544 \\
1677	0.545 \\
1678	0.545 \\
1679	0.545 \\
1680	0.546 \\
1681	0.546 \\
1682	0.547 \\
1683	0.547 \\
1684	0.547 \\
1685	0.548 \\
1686	0.548 \\
1687	0.548 \\
1688	0.549 \\
1689	0.549 \\
1690	0.549 \\
1691	0.55 \\
1692	0.55 \\
1693	0.55 \\
1694	0.551 \\
1695	0.551 \\
1696	0.551 \\
1697	0.552 \\
1698	0.552 \\
1699	0.552 \\
1700	0.553 \\
1701	0.553 \\
1702	0.553 \\
1703	0.554 \\
1704	0.554 \\
1705	0.554 \\
1706	0.555 \\
1707	0.555 \\
1708	0.555 \\
1709	0.556 \\
1710	0.556 \\
1711	0.556 \\
1712	0.557 \\
1713	0.557 \\
1714	0.557 \\
1715	0.558 \\
1716	0.558 \\
1717	0.558 \\
1718	0.559 \\
1719	0.559 \\
1720	0.559 \\
1721	0.56 \\
1722	0.56 \\
1723	0.56 \\
1724	0.561 \\
1725	0.561 \\
1726	0.561 \\
1727	0.562 \\
1728	0.562 \\
1729	0.562 \\
1730	0.563 \\
1731	0.563 \\
1732	0.563 \\
1733	0.564 \\
1734	0.564 \\
1735	0.564 \\
1736	0.565 \\
1737	0.565 \\
1738	0.566 \\
1739	0.566 \\
1740	0.566 \\
1741	0.567 \\
1742	0.567 \\
1743	0.567 \\
1744	0.568 \\
1745	0.568 \\
1746	0.568 \\
1747	0.569 \\
1748	0.569 \\
1749	0.569 \\
1750	0.57 \\
1751	0.57 \\
1752	0.57 \\
1753	0.571 \\
1754	0.571 \\
1755	0.571 \\
1756	0.572 \\
1757	0.572 \\
1758	0.572 \\
1759	0.573 \\
1760	0.573 \\
1761	0.573 \\
1762	0.574 \\
1763	0.574 \\
1764	0.574 \\
1765	0.575 \\
1766	0.575 \\
1767	0.575 \\
1768	0.576 \\
1769	0.576 \\
1770	0.576 \\
1771	0.577 \\
1772	0.577 \\
1773	0.577 \\
1774	0.578 \\
1775	0.578 \\
1776	0.578 \\
1777	0.579 \\
1778	0.579 \\
1779	0.579 \\
1780	0.58 \\
1781	0.58 \\
1782	0.58 \\
1783	0.581 \\
1784	0.581 \\
1785	0.581 \\
1786	0.582 \\
1787	0.582 \\
1788	0.582 \\
1789	0.583 \\
1790	0.583 \\
1791	0.583 \\
1792	0.584 \\
1793	0.584 \\
1794	0.584 \\
1795	0.585 \\
1796	0.585 \\
1797	0.585 \\
1798	0.586 \\
1799	0.586 \\
1800	0.587 \\
1801	0.587 \\
1802	0.587 \\
1803	0.588 \\
1804	0.588 \\
1805	0.588 \\
1806	0.589 \\
1807	0.589 \\
1808	0.589 \\
1809	0.59 \\
1810	0.59 \\
1811	0.59 \\
1812	0.591 \\
1813	0.591 \\
1814	0.591 \\
1815	0.592 \\
1816	0.592 \\
1817	0.592 \\
1818	0.593 \\
1819	0.593 \\
1820	0.593 \\
1821	0.594 \\
1822	0.594 \\
1823	0.594 \\
1824	0.595 \\
1825	0.595 \\
1826	0.595 \\
1827	0.596 \\
1828	0.596 \\
1829	0.596 \\
1830	0.597 \\
1831	0.597 \\
1832	0.597 \\
1833	0.598 \\
1834	0.598 \\
1835	0.598 \\
1836	0.599 \\
1837	0.599 \\
1838	0.6 \\
1839	0.6 \\
1840	0.6 \\
1841	0.601 \\
1842	0.601 \\
1843	0.601 \\
1844	0.602 \\
1845	0.602 \\
1846	0.602 \\
1847	0.603 \\
1848	0.603 \\
1849	0.603 \\
1850	0.604 \\
1851	0.604 \\
1852	0.604 \\
1853	0.605 \\
1854	0.605 \\
1855	0.605 \\
1856	0.606 \\
1857	0.606 \\
1858	0.606 \\
1859	0.607 \\
1860	0.607 \\
1861	0.607 \\
1862	0.608 \\
1863	0.608 \\
1864	0.608 \\
1865	0.609 \\
1866	0.609 \\
1867	0.609 \\
1868	0.61 \\
1869	0.61 \\
1870	0.61 \\
1871	0.611 \\
1872	0.611 \\
1873	0.611 \\
1874	0.612 \\
1875	0.612 \\
1876	0.612 \\
1877	0.613 \\
1878	0.613 \\
1879	0.613 \\
1880	0.614 \\
1881	0.614 \\
1882	0.614 \\
1883	0.615 \\
1884	0.615 \\
1885	0.615 \\
1886	0.616 \\
1887	0.616 \\
1888	0.616 \\
1889	0.617 \\
1890	0.617 \\
1891	0.617 \\
1892	0.618 \\
1893	0.618 \\
1894	0.618 \\
1895	0.619 \\
1896	0.619 \\
1897	0.619 \\
1898	0.62 \\
1899	0.62 \\
1900	0.62 \\
1901	0.621 \\
1902	0.621 \\
1903	0.621 \\
1904	0.622 \\
1905	0.622 \\
1906	0.623 \\
1907	0.623 \\
1908	0.623 \\
1909	0.624 \\
1910	0.624 \\
1911	0.624 \\
1912	0.625 \\
1913	0.625 \\
1914	0.625 \\
1915	0.626 \\
1916	0.626 \\
1917	0.626 \\
1918	0.627 \\
1919	0.627 \\
1920	0.627 \\
1921	0.628 \\
1922	0.628 \\
1923	0.628 \\
1924	0.629 \\
1925	0.629 \\
1926	0.63 \\
1927	0.63 \\
1928	0.63 \\
1929	0.631 \\
1930	0.631 \\
1931	0.631 \\
1932	0.632 \\
1933	0.632 \\
1934	0.632 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.634 \\
1939	0.634 \\
1940	0.634 \\
1941	0.635 \\
1942	0.635 \\
1943	0.635 \\
1944	0.636 \\
1945	0.636 \\
1946	0.636 \\
1947	0.637 \\
1948	0.637 \\
1949	0.637 \\
1950	0.638 \\
1951	0.638 \\
1952	0.638 \\
1953	0.639 \\
1954	0.639 \\
1955	0.639 \\
1956	0.64 \\
1957	0.64 \\
1958	0.64 \\
1959	0.641 \\
1960	0.641 \\
1961	0.641 \\
1962	0.642 \\
1963	0.642 \\
1964	0.642 \\
1965	0.643 \\
1966	0.643 \\
1967	0.643 \\
1968	0.644 \\
1969	0.644 \\
1970	0.644 \\
1971	0.645 \\
1972	0.645 \\
1973	0.645 \\
1974	0.646 \\
1975	0.646 \\
1976	0.646 \\
1977	0.647 \\
1978	0.647 \\
1979	0.647 \\
1980	0.648 \\
1981	0.648 \\
1982	0.648 \\
1983	0.649 \\
1984	0.649 \\
1985	0.65 \\
1986	0.65 \\
1987	0.65 \\
1988	0.65 \\
1989	0.651 \\
1990	0.651 \\
1991	0.651 \\
1992	0.652 \\
1993	0.652 \\
1994	0.653 \\
1995	0.653 \\
1996	0.653 \\
1997	0.654 \\
1998	0.654 \\
1999	0.654 \\
};
\end{groupplot}

\end{tikzpicture}
